Robust Control for Signal Temporal Logic Specifications using Average Space Robustness

Control systems that satisfy temporal logic specifications have become increasingly popular due to their applicability to robotic systems. Existing control methods, however, are computationally demanding, especially when the problem size becomes too large. In this paper, a robust and computationally efficient model predictive control framework for signal temporal logic specifications is proposed. We introduce discrete average space robustness, a novel quantitative semantic for signal temporal logic, that is directly incorporated into the cost function of the model predictive controller. The optimization problem entailed in this framework can be written as a convex quadratic program when no disjunctions are considered and results in a robust satisfaction of the specification. Furthermore, we define the predicate robustness degree as a new robustness notion. Simulations of a multi-agent system subject to complex specifications demonstrate the efficacy of the proposed method.

==> figures/1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={$x$-position},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.6\\
0.5	0.640972222222222\\
0.6	0.759735529312735\\
0.7	1.01531769904932\\
0.8	1.4708998687859\\
0.9	1.99013896982647\\
1	2.56341617714167\\
1.1	3.1270745594275\\
1.2	3.49073294171334\\
1.3	3.690501998002\\
1.4	3.7263817282935\\
1.5	3.56226145858499\\
1.6	3.19814118887649\\
1.7	2.63402091916798\\
1.8	1.96156862745098\\
1.9	1.38078431372549\\
2	1\\
2.1	0.819215686274509\\
2.2	0.838431372549018\\
2.3	1.05764705882353\\
2.4	1.47686274509803\\
2.5	2.09607843137254\\
2.6	2.91529411764705\\
2.7	3.73563025210083\\
2.8	4.35708683473389\\
2.9	4.77854341736695\\
3	5\\
3.1	5.22145658263306\\
3.2	5.45969043820866\\
3.3	5.51470156672683\\
3.4	5.36971269524499\\
3.5	5.02472382376315\\
3.6	4.47973495228131\\
3.7	3.80149243979465\\
3.8	2.98999628630318\\
3.9	2.17850013281171\\
4	1.56700397932024\\
4.1	1.07258447747374\\
4.2	0.695241627272224\\
4.3	0.489539729225144\\
4.4	0.455478783332507\\
4.5	0.621417837439869\\
4.6	0.987356891547232\\
4.7	1.55329594565459\\
4.8	2.31923499976196\\
4.9	3.27052430140999\\
5	4.20716385059869\\
5.1	4.94380339978739\\
5.2	5.4804429489761\\
5.3	5.8170824981648\\
5.4	5.9537220473535\\
5.5	5.8903615965422\\
5.6	5.6270011457309\\
5.7	5.1636406949196\\
5.8	4.50028024410831\\
5.9	3.63691979329701\\
6	2.68160727469049\\
6.1	1.83434268828875\\
6.2	1.18707810188701\\
6.3	0.739813515485277\\
6.4	0.49254892908354\\
6.5	0.445284342681802\\
6.6	0.598019756280065\\
6.7	0.950755169878327\\
6.8	1.50349058347659\\
6.9	2.25622599707485\\
7	3.16743242916254\\
7.1	4.07974635304603\\
7.2	4.8346967502359\\
7.3	5.38964714742578\\
7.4	5.74459754461565\\
7.5	5.89954794180553\\
7.6	5.85449833899541\\
7.7	5.60944873618528\\
7.8	5.16439913337516\\
7.9	4.51934953056503\\
8	3.67429992775491\\
8.1	2.72235584761359\\
8.2	1.86351729014109\\
8.3	1.20467873266859\\
8.4	0.745840175196088\\
8.5	0.487001617723586\\
8.6	0.428163060251085\\
8.7	0.569324502778583\\
8.8	0.910485945306081\\
8.9	1.45164738783358\\
9	2.1842649008479\\
9.1	3.10833848434905\\
9.2	4.0324120678502\\
9.3	4.75648565135135\\
9.4	5.2805592348525\\
9.5	5.60463281835365\\
9.6	5.7287064018548\\
9.7	5.65277998535595\\
9.8	5.3768535688571\\
9.9	4.90092715235824\\
10	4.22500073585939\\
10.1	3.34907431936054\\
};
\addlegendentry{$x^1$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
0.1	4.9\\
0.2	4.6\\
0.3	4.3\\
0.4	4.2\\
0.5	4.11611111111111\\
0.6	4.01731800766284\\
0.7	4.08750957854406\\
0.8	4.30869252873563\\
0.9	4.58158114395183\\
1	4.75518404488232\\
1.1	4.80819678506612\\
1.2	4.74061936450321\\
1.3	4.47304194394031\\
1.4	4.00546452337741\\
1.5	3.5263965109133\\
1.6	3.03583790654798\\
1.7	2.50619308945599\\
1.8	2.13746205963733\\
1.9	1.96873102981866\\
2	2\\
2.1	2.23126897018134\\
2.2	2.66253794036267\\
2.3	3.29380691054401\\
2.4	4.1010228267397\\
2.5	5.08418568894975\\
2.6	6.0673485511598\\
2.7	6.85051141336985\\
2.8	7.4336742755799\\
2.9	7.81683713778995\\
3	8\\
3.1	7.98316286221005\\
3.2	7.7663257244201\\
3.3	7.34948858663015\\
3.4	6.7326514488402\\
3.5	5.91581431105025\\
3.6	4.92995138612559\\
3.7	3.97506267406623\\
3.8	3.22017396200686\\
3.9	2.6652852499475\\
4	2.31039653788813\\
4.1	2.15550782582877\\
4.2	2.20061911376941\\
4.3	2.44573040171004\\
4.4	2.89084168965068\\
4.5	3.53595297759132\\
4.6	4.38106426553195\\
4.7	5.34841628959277\\
4.8	6.23800904977376\\
4.9	6.92760180995476\\
5	7.41719457013575\\
5.1	7.70678733031675\\
5.2	7.79638009049774\\
5.3	7.68597285067874\\
5.4	7.37556561085973\\
5.5	6.86515837104073\\
5.6	6.15475113122172\\
5.7	5.24434389140272\\
5.8	4.29486425339367\\
5.9	3.50631221719457\\
6	2.91776018099548\\
6.1	2.52920814479638\\
6.2	2.34065610859729\\
6.3	2.35210407239819\\
6.4	2.5635520361991\\
6.5	2.975\\
6.6	3.58644796380091\\
6.7	4.39789592760182\\
6.8	5.34841628959277\\
6.9	6.23800904977376\\
7	6.92760180995476\\
7.1	7.41719457013575\\
7.2	7.70678733031675\\
7.3	7.79638009049775\\
7.4	7.68597285067874\\
7.5	7.37556561085974\\
7.6	6.86515837104074\\
7.7	6.15475113122174\\
7.8	5.24434389140273\\
7.9	4.29486425339368\\
8	3.50631221719458\\
8.1	2.91776018099549\\
8.2	2.52899827063693\\
8.3	2.34002648611893\\
8.4	2.35105470160092\\
8.5	2.56208291708291\\
8.6	2.9731111325649\\
8.7	3.5841393480469\\
8.8	4.39516756352889\\
8.9	5.34561160764367\\
9	6.23547148039125\\
9.1	6.92533135313882\\
9.2	7.4151912258864\\
9.3	7.70505109863398\\
9.4	7.79491097138155\\
9.5	7.68477084412913\\
9.6	7.37463071687671\\
9.7	6.86449058962428\\
9.8	6.15435046237186\\
9.9	5.24421033511943\\
10	4.29486425339367\\
10.1	3.50631221719458\\
};
\addlegendentry{$x^2$};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	9\\
0.1	8.9\\
0.2	8.6\\
0.3	8.1\\
0.4	7.6\\
0.5	7.29833333333333\\
0.6	7.195\\
0.7	7.24388888888889\\
0.8	7.445\\
0.9	7.84611111111111\\
1	8.24722222222222\\
1.1	8.48212962962963\\
1.2	8.59485555555556\\
1.3	8.57915857055403\\
1.4	8.39101645240282\\
1.5	8.01540490302474\\
1.6	7.45232392241979\\
1.7	6.68924294181484\\
1.8	5.9261619612099\\
1.9	5.36308098060495\\
2	5\\
2.1	4.83691901939505\\
2.2	4.8738380387901\\
2.3	5.11075705818516\\
2.4	5.54767607758021\\
2.5	6.16921417025249\\
2.6	6.97537133620199\\
2.7	7.78152850215149\\
2.8	8.38768566810099\\
2.9	8.7938428340505\\
3	9.01045673179037\\
3.1	9.22882308697992\\
3.2	9.43848516782877\\
3.3	9.47779053761201\\
3.4	9.34673919632964\\
3.5	9.01568785504726\\
3.6	8.48463651376489\\
3.7	7.88792932791427\\
3.8	7.2255662974954\\
3.9	6.41654419712889\\
4	5.66086302681476\\
4.1	5.10518185650063\\
4.2	4.74950068618649\\
4.3	4.59381951587236\\
4.4	4.63813834555823\\
4.5	4.8824571752441\\
4.6	5.32677600492996\\
4.7	5.97109483461583\\
4.8	6.8154136643017\\
4.9	7.65973249398756\\
5	8.30405132367343\\
5.1	8.7483701533593\\
5.2	9.11721519288981\\
5.3	9.41058644226497\\
5.4	9.50395769164013\\
5.5	9.42997750247901\\
5.6	9.18864587478162\\
5.7	8.74731424708424\\
5.8	8.10598261938685\\
5.9	7.26465099168946\\
6	6.42331936399207\\
6.1	5.73420513099965\\
6.2	5.19730829271219\\
6.3	4.86041145442472\\
6.4	4.72351461613726\\
6.5	4.76006328099788\\
6.6	4.97005744900658\\
6.7	5.38005161701529\\
6.8	5.99004578502399\\
6.9	6.80003995303269\\
7	7.62538709569298\\
7.1	8.26608721300486\\
7.2	8.70678733031675\\
7.3	9.02553381833787\\
7.4	9.24471201695945\\
7.5	9.33634102701764\\
7.6	9.29608612387127\\
7.7	9.07388183597499\\
7.8	8.70661976598014\\
7.9	8.19429991388673\\
8	7.48198006179332\\
8.1	6.61464111056057\\
8.2	5.79228306018848\\
8.3	5.16992500981639\\
8.4	4.7475669594443\\
8.5	4.52520890907221\\
8.6	4.50285085870012\\
8.7	4.68049280832803\\
8.8	5.05813475795594\\
8.9	5.63577670758385\\
9	6.41341865721176\\
9.1	7.33623076013232\\
9.2	8.20421301634554\\
9.3	8.87219527255876\\
9.4	9.34017752877198\\
9.5	9.6081597849852\\
9.6	9.67614204119842\\
9.7	9.54412429741164\\
9.8	9.21210655362486\\
9.9	8.68008880983808\\
10	7.9480710660513\\
10.1	7.12144550108822\\
};
\addlegendentry{$x^3$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={$y$-position},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	9\\
0.1	8.9\\
0.2	8.6\\
0.3	8.3\\
0.4	8.2\\
0.5	8.3\\
0.6	8.57241379310345\\
0.7	8.86778996865204\\
0.8	9.01371473354232\\
0.9	9.14338604093675\\
1	9.25680389083533\\
1.1	9.29701214126964\\
1.2	9.26401079223968\\
1.3	9.08165399763721\\
1.4	8.74994175746224\\
1.5	8.24556422803106\\
1.6	7.60626028327767\\
1.7	6.80469521245825\\
1.8	6.00313014163883\\
1.9	5.40156507081942\\
2	5\\
2.1	4.79843492918058\\
2.2	4.79686985836116\\
2.3	4.99530478754175\\
2.4	5.39373971672233\\
2.5	5.99217464590291\\
2.6	6.79060957508349\\
2.7	7.61985174829182\\
2.8	8.27990116552788\\
2.9	8.73995058276394\\
3	9\\
3.1	9.16526516211605\\
3.2	9.3392700882274\\
3.3	9.41679903345407\\
3.4	9.31121085633812\\
3.5	9.02250555687954\\
3.6	8.53380025742096\\
3.7	7.8745654097069\\
3.8	7.04480101373737\\
3.9	6.21503661776783\\
4	5.5852722217983\\
4.1	5.1412898761565\\
4.2	4.88308958084243\\
4.3	4.82488928552837\\
4.4	4.9666889902143\\
4.5	5.30848869490023\\
4.6	5.85028839958616\\
4.7	6.59208810427209\\
4.8	7.38353072428673\\
4.9	8.02461625963007\\
5	8.46570179497341\\
5.1	8.70678733031674\\
5.2	8.94265458808671\\
5.3	9.21727061986059\\
5.4	9.36162964722975\\
5.5	9.33176461861689\\
5.6	9.10189959000403\\
5.7	8.71010925237243\\
5.8	8.1563936057221\\
5.9	7.40267795907177\\
6	6.54415451927751\\
6.1	5.78082328633933\\
6.2	5.21749205340114\\
6.3	4.85416082046296\\
6.4	4.69082958752477\\
6.5	4.72074757395011\\
6.6	4.94391477973897\\
6.7	5.36708198552784\\
6.8	5.9902491913167\\
6.9	6.81341639710556\\
7	7.64135746606335\\
7.1	8.30863284277352\\
7.2	8.81046866406716\\
7.3	9.1899403429509\\
7.4	9.45775506006097\\
7.5	9.56048942518044\\
7.6	9.491613519168\\
7.7	9.22691487465051\\
7.8	8.76221623013301\\
7.9	8.09751758561552\\
8	7.24738081267685\\
8.1	6.41180591131699\\
8.2	5.77162021640142\\
8.3	5.28280476349461\\
8.4	4.94997034615229\\
8.5	4.81713592880996\\
8.6	4.88430151146763\\
8.7	5.1514670941253\\
8.8	5.61863267678297\\
8.9	6.28579825944064\\
9	7.13841827310808\\
9.1	7.97649271778529\\
9.2	8.61456716246249\\
9.3	9.0526416071397\\
9.4	9.40239696349257\\
9.5	9.6638332315211\\
9.6	9.72526949954963\\
9.7	9.58670576757816\\
9.8	9.24814203560669\\
9.9	8.78668683064189\\
10	8.20234015268378\\
10.1	7.41799347472567\\
};
\addlegendentry{$y^1$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
0.1	4.9\\
0.2	4.6\\
0.3	4.3\\
0.4	4.11102647352647\\
0.5	3.97940607779317\\
0.6	3.91135371858397\\
0.7	3.81840512733298\\
0.8	3.70662545709675\\
0.9	3.71815231922744\\
1	3.78818733986629\\
1.1	3.78654003841664\\
1.2	3.85470225637035\\
1.3	3.92286447432406\\
1.4	3.79102669227776\\
1.5	3.49744196205207\\
1.6	3.04211028364699\\
1.7	2.52666666666667\\
1.8	2.15111111111111\\
1.9	1.97555555555555\\
2	2\\
2.1	2.22444444444444\\
2.2	2.64888888888889\\
2.3	3.27333333333333\\
2.4	4.09777777777778\\
2.5	5.1\\
2.6	6.08\\
2.7	6.86\\
2.8	7.44\\
2.9	7.82\\
3	8\\
3.1	7.98\\
3.2	7.76\\
3.3	7.34\\
3.4	6.72\\
3.5	5.9\\
3.6	4.91334635952283\\
3.7	3.96003907856849\\
3.8	3.20673179761415\\
3.9	2.65342451665981\\
4	2.30011723570547\\
4.1	2.14680995475113\\
4.2	2.19350267379679\\
4.3	2.44019539284245\\
4.4	2.88688811188811\\
4.5	3.53358083093377\\
4.6	4.38027354997943\\
4.7	5.34841628959276\\
4.8	6.23800904977376\\
4.9	6.92760180995475\\
5	7.41719457013575\\
5.1	7.70678733031675\\
5.2	7.79638009049774\\
5.3	7.68597285067874\\
5.4	7.37556561085973\\
5.5	6.86515837104073\\
5.6	6.15475113122173\\
5.7	5.24434389140272\\
5.8	4.29486425339367\\
5.9	3.50631221719458\\
6	2.91776018099548\\
6.1	2.52920814479639\\
6.2	2.34065610859729\\
6.3	2.35210407239819\\
6.4	2.5635520361991\\
6.5	2.975\\
6.6	3.58644796380091\\
6.7	4.39789592760181\\
6.8	5.34841628959276\\
6.9	6.23800904977376\\
7	6.92760180995475\\
7.1	7.41719457013575\\
7.2	7.70678733031675\\
7.3	7.79638009049774\\
7.4	7.68597285067874\\
7.5	7.37556561085974\\
7.6	6.86515837104074\\
7.7	6.15475113122173\\
7.8	5.24434389140273\\
7.9	4.29486425339368\\
8	3.50631221719458\\
8.1	2.91776018099548\\
8.2	2.52899827063693\\
8.3	2.34002648611892\\
8.4	2.35105470160092\\
8.5	2.56208291708291\\
8.6	2.9731111325649\\
8.7	3.58413934804689\\
8.8	4.39516756352888\\
8.9	5.34561160764367\\
9	6.23547148039124\\
9.1	6.92533135313882\\
9.2	7.4151912258864\\
9.3	7.70505109863397\\
9.4	7.79491097138155\\
9.5	7.68477084412913\\
9.6	7.3746307168767\\
9.7	6.86449058962428\\
9.8	6.15435046237186\\
9.9	5.24421033511943\\
10	4.29486425339367\\
10.1	3.50631221719458\\
};
\addlegendentry{$y^2$};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.5978125\\
0.5	0.639140625\\
0.6	0.801953125\\
0.7	1.02945220588235\\
0.8	1.34585661764706\\
0.9	1.76805339880708\\
1	2.2960425493624\\
1.1	2.8568772759748\\
1.2	3.25639307325801\\
1.3	3.48438194297962\\
1.4	3.53500839052589\\
1.5	3.41087407252191\\
1.6	3.11197898896769\\
1.7	2.61308390541347\\
1.8	1.97090909090909\\
1.9	1.38545454545455\\
2	1\\
2.1	0.814545454545455\\
2.2	0.828436363636363\\
2.3	1.04167272727273\\
2.4	1.45490909090909\\
2.5	2.06814545454545\\
2.6	2.88138181818182\\
2.7	3.704\\
2.8	4.336\\
2.9	4.768\\
3	5\\
3.1	5.20651863810377\\
3.2	5.38755591431131\\
3.3	5.40081706558112\\
3.4	5.2824587291956\\
3.5	5.00025703009247\\
3.6	4.56227500634376\\
3.7	3.96851265794948\\
3.8	3.1747503095552\\
3.9	2.32097468297688\\
4	1.60718577821454\\
4.1	1.0933968734522\\
4.2	0.779607968689854\\
4.3	0.665819063927511\\
4.4	0.752030159165168\\
4.5	1.03824125440283\\
4.6	1.52445234964048\\
4.7	2.21066344487814\\
4.8	3.0968745401158\\
4.9	3.98308563535345\\
5	4.69200050100484\\
5.1	5.22361913706996\\
5.2	5.55523777313508\\
5.3	5.6868564092002\\
5.4	5.61847504526531\\
5.5	5.4611541534154\\
5.6	5.21489373365046\\
5.7	4.76863331388552\\
5.8	4.12274232673575\\
5.9	3.27722077220113\\
6	2.38004044959442\\
6.1	1.63120135891561\\
6.2	1.0823622682368\\
6.3	0.733523177557989\\
6.4	0.584684086879178\\
6.5	0.635844996200367\\
6.6	0.887005905521557\\
6.7	1.33816681484275\\
6.8	1.98932772416394\\
6.9	2.82803377189485\\
7	3.65428495803548\\
7.1	4.3610215136784\\
7.2	4.94824343882359\\
7.3	5.37702520469019\\
7.4	5.6473668112782\\
7.5	5.71770841786621\\
7.6	5.60926139996315\\
7.7	5.32202575756903\\
7.8	4.8347901151749\\
7.9	4.14755447278078\\
8	3.26031883038665\\
8.1	2.37308318799253\\
8.2	1.6858475455984\\
8.3	1.19861190320428\\
8.4	0.911376260810152\\
8.5	0.824140618416027\\
8.6	0.936904976021902\\
8.7	1.24966933362778\\
8.8	1.76243369123365\\
8.9	2.47519804883953\\
9	3.35491860960297\\
9.1	4.20159537352399\\
9.2	4.84827213744501\\
9.3	5.29494890136603\\
9.4	5.54162566528705\\
9.5	5.68543098353233\\
9.6	5.72636485610187\\
9.7	5.60396989978628\\
9.8	5.31824611458555\\
9.9	4.83252232938482\\
10	4.14679854418409\\
10.1	3.28061085972853\\
};
\addlegendentry{$y^3$};

\end{axis}
\end{tikzpicture}%

==> figures/2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
xmajorgrids,
ymin=-12.5,
ymax=12.5,
ylabel={$x$-velocity},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\Large},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-2\\
0.2	0\\
0.3	-2\\
0.4	0\\
0.5	0.819444444444445\\
0.6	1.55582169736582\\
0.7	3.55582169736582\\
0.8	5.55582169736582\\
0.9	4.82896032344562\\
1	6.63658382285833\\
1.1	4.63658382285833\\
1.2	2.63658382285833\\
1.3	1.35879730291495\\
1.4	-0.641202697085045\\
1.5	-2.64120269708505\\
1.6	-4.64120269708505\\
1.7	-6.64120269708505\\
1.8	-6.80784313725492\\
1.9	-4.80784313725492\\
2	-2.80784313725492\\
2.1	-0.807843137254915\\
2.2	1.19215686274508\\
2.3	3.19215686274508\\
2.4	5.19215686274508\\
2.5	7.19215686274508\\
2.6	9.19215686274508\\
2.7	7.21456582633055\\
2.8	5.21456582633055\\
2.9	3.21456582633055\\
3	1.21456582633055\\
3.1	3.21456582633055\\
3.2	1.55011128518161\\
3.3	-0.449888714818393\\
3.4	-2.44988871481839\\
3.5	-4.44988871481839\\
3.6	-6.44988871481839\\
3.7	-7.11496153491471\\
3.8	-9.11496153491471\\
3.9	-7.1149615349147\\
4	-5.1149615349147\\
4.1	-4.77342850201521\\
4.2	-2.77342850201521\\
4.3	-1.34060945892637\\
4.4	0.659390541073626\\
4.5	2.65939054107363\\
4.6	4.65939054107363\\
4.7	6.65939054107363\\
4.8	8.65939054107363\\
4.9	10.366395491887\\
5	8.36639549188702\\
5.1	6.36639549188702\\
5.2	4.36639549188702\\
5.3	2.36639549188702\\
5.4	0.366395491887015\\
5.5	-1.63360450811298\\
5.6	-3.63360450811298\\
5.7	-5.63360450811298\\
5.8	-7.63360450811298\\
5.9	-9.63360450811298\\
6	-9.47264586401737\\
6.1	-7.47264586401737\\
6.2	-5.47264586401737\\
6.3	-3.47264586401737\\
6.4	-1.47264586401737\\
6.5	0.527354135982625\\
6.6	2.52735413598263\\
6.7	4.52735413598263\\
6.8	6.52735413598263\\
6.9	8.52735413598263\\
7	9.69677450577107\\
7.1	8.54950397189875\\
7.2	6.54950397189875\\
7.3	4.54950397189875\\
7.4	2.54950397189875\\
7.5	0.549503971898751\\
7.6	-1.45049602810125\\
7.7	-3.45049602810125\\
7.8	-5.45049602810125\\
7.9	-7.45049602810125\\
8	-9.45049602810125\\
8.1	-9.58838557472502\\
8.2	-7.58838557472502\\
8.3	-5.58838557472502\\
8.4	-3.58838557472502\\
8.5	-1.58838557472502\\
8.6	0.411614425274982\\
8.7	2.41161442527498\\
8.8	4.41161442527498\\
8.9	6.41161442527498\\
9	8.24073583501149\\
9.1	10.2407358350115\\
9.2	8.24073583501149\\
9.3	6.24073583501149\\
9.4	4.24073583501149\\
9.5	2.24073583501149\\
9.6	0.240735835011487\\
9.7	-1.75926416498851\\
9.8	-3.75926416498851\\
9.9	-5.75926416498851\\
10	-7.75926416498851\\
10.1	-9.75926416498851\\
};
\addlegendentry{$v_x^1$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-2\\
0.2	-4\\
0.3	-2\\
0.4	0\\
0.5	-1.67777777777778\\
0.6	-0.298084291187737\\
0.7	1.70191570881226\\
0.8	2.72174329501916\\
0.9	2.73602900930488\\
1	0.736029009304876\\
1.1	0.324225794370984\\
1.2	-1.67577420562902\\
1.3	-3.67577420562902\\
1.4	-5.67577420562902\\
1.5	-3.9055860436532\\
1.6	-5.9055860436532\\
1.7	-4.68731029818663\\
1.8	-2.68731029818663\\
1.9	-0.687310298186633\\
2	1.31268970181337\\
2.1	3.31268970181337\\
2.2	5.31268970181337\\
2.3	7.31268970181337\\
2.4	8.8316286221005\\
2.5	10.8316286221005\\
2.6	8.83162862210049\\
2.7	6.83162862210049\\
2.8	4.83162862210049\\
2.9	2.83162862210049\\
3	0.831628622100492\\
3.1	-1.16837137789951\\
3.2	-3.16837137789951\\
3.3	-5.16837137789951\\
3.4	-7.16837137789951\\
3.5	-9.16837137789951\\
3.6	-10.5488871205936\\
3.7	-8.54888712059365\\
3.8	-6.54888712059364\\
3.9	-4.54888712059364\\
4	-2.54888712059364\\
4.1	-0.54888712059364\\
4.2	1.45111287940636\\
4.3	3.45111287940636\\
4.4	5.45111287940636\\
4.5	7.45111287940636\\
4.6	9.45111287940636\\
4.7	9.89592760180994\\
4.8	7.89592760180995\\
4.9	5.89592760180995\\
5	3.89592760180995\\
5.1	1.89592760180995\\
5.2	-0.104072398190052\\
5.3	-2.10407239819005\\
5.4	-4.10407239819005\\
5.5	-6.10407239819005\\
5.6	-8.10407239819005\\
5.7	-10.1040723981901\\
5.8	-8.88552036199097\\
5.9	-6.88552036199094\\
6	-4.88552036199095\\
6.1	-2.88552036199095\\
6.2	-0.885520361990947\\
6.3	1.11447963800905\\
6.4	3.11447963800905\\
6.5	5.11447963800905\\
6.6	7.11447963800905\\
6.7	9.11447963800905\\
6.8	9.89592760180996\\
6.9	7.89592760180995\\
7	5.89592760180997\\
7.1	3.89592760180997\\
7.2	1.89592760180997\\
7.3	-0.104072398190032\\
7.4	-2.10407239819003\\
7.5	-4.10407239819003\\
7.6	-6.10407239819003\\
7.7	-8.10407239819003\\
7.8	-10.10407239819\\
7.9	-8.88552036199098\\
8	-6.88552036199098\\
8.1	-4.88552036199098\\
8.2	-2.88971784518008\\
8.3	-0.889717845180076\\
8.4	1.11028215481992\\
8.5	3.11028215481992\\
8.6	5.11028215481992\\
8.7	7.11028215481992\\
8.8	9.11028215481992\\
8.9	9.89859872747574\\
9	7.89859872747576\\
9.1	5.89859872747576\\
9.2	3.89859872747576\\
9.3	1.89859872747576\\
9.4	-0.101401272524239\\
9.5	-2.10140127252424\\
9.6	-4.10140127252424\\
9.7	-6.10140127252424\\
9.8	-8.10140127252424\\
9.9	-10.1014012725242\\
10	-8.88552036199096\\
10.1	-6.88552036199095\\
};
\addlegendentry{$v_x^2$};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-2\\
0.2	-4\\
0.3	-6\\
0.4	-4\\
0.5	-2.03333333333333\\
0.6	-0.0333333333333341\\
0.7	1.01111111111111\\
0.8	3.01111111111111\\
0.9	5.01111111111111\\
1	3.01111111111111\\
1.1	1.68703703703704\\
1.2	0.567481481481481\\
1.3	-0.881421181512084\\
1.4	-2.88142118151208\\
1.5	-4.63080980604948\\
1.6	-6.63080980604948\\
1.7	-8.63080980604948\\
1.8	-6.63080980604948\\
1.9	-4.63080980604948\\
2	-2.63080980604948\\
2.1	-0.630809806049477\\
2.2	1.36919019395052\\
2.3	3.36919019395052\\
2.4	5.36919019395052\\
2.5	7.06157165949503\\
2.6	9.06157165949503\\
2.7	7.06157165949503\\
2.8	5.06157165949503\\
2.9	3.06157165949503\\
3	1.27070629530242\\
3.1	3.09662080848852\\
3.2	1.09662080848852\\
3.3	-0.310513412823742\\
3.4	-2.31051341282374\\
3.5	-4.31051341282374\\
3.6	-6.31051341282374\\
3.7	-5.62363030418871\\
3.8	-7.62363030418871\\
3.9	-8.55681170314132\\
4	-6.55681170314132\\
4.1	-4.55681170314132\\
4.2	-2.55681170314132\\
4.3	-0.556811703141324\\
4.4	1.44318829685868\\
4.5	3.44318829685868\\
4.6	5.44318829685868\\
4.7	7.44318829685868\\
4.8	9.44318829685868\\
4.9	7.44318829685868\\
5	5.44318829685868\\
5.1	3.44318829685868\\
5.2	3.93371249375157\\
5.3	1.93371249375157\\
5.4	-0.0662875062484281\\
5.5	-1.41331627697388\\
5.6	-3.41331627697388\\
5.7	-5.41331627697388\\
5.8	-7.41331627697388\\
5.9	-9.41331627697388\\
6	-7.41331627697392\\
6.1	-6.36896838287461\\
6.2	-4.36896838287461\\
6.3	-2.36896838287461\\
6.4	-0.368968382874607\\
6.5	1.09994168008701\\
6.6	3.09994168008701\\
6.7	5.09994168008701\\
6.8	7.09994168008701\\
6.9	9.09994168008701\\
7	7.40700117311886\\
7.1	5.40700117311886\\
7.2	3.40700117311886\\
7.3	2.9679285873035\\
7.4	1.41563538512822\\
7.5	0.416944816035454\\
7.6	-1.22204287896283\\
7.7	-3.22204287896283\\
7.8	-4.12319852093409\\
7.9	-6.12319852093409\\
8	-8.12319852093409\\
8.1	-9.2235805037209\\
8.2	-7.2235805037209\\
8.3	-5.2235805037209\\
8.4	-3.2235805037209\\
8.5	-1.2235805037209\\
8.6	0.776419496279097\\
8.7	2.7764194962791\\
8.8	4.7764194962791\\
8.9	6.7764194962791\\
9	8.7764194962791\\
9.1	9.6798225621322\\
9.2	7.6798225621322\\
9.3	5.6798225621322\\
9.4	3.6798225621322\\
9.5	1.6798225621322\\
9.6	-0.320177437867802\\
9.7	-2.3201774378678\\
9.8	-4.3201774378678\\
9.9	-6.3201774378678\\
10	-8.3201774378678\\
10.1	-8.21233386139371\\
};
\addlegendentry{$v_x^3$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
xmajorgrids,
ymin=-12.5,
ymax=12.5,
ylabel={$y$-velocity},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\Large},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-2\\
0.2	-4\\
0.3	-2\\
0.4	0\\
0.5	2\\
0.6	3.44827586206897\\
0.7	2.45924764890282\\
0.8	0.459247648902822\\
0.9	2.1341784989858\\
1	0.134178498985798\\
1.1	0.6699865097004\\
1.2	-1.3300134902996\\
1.3	-2.31712240174977\\
1.4	-4.31712240174978\\
1.5	-5.77042818687374\\
1.6	-7.01565070819417\\
1.7	-9.01565070819417\\
1.8	-7.01565070819417\\
1.9	-5.01565070819417\\
2	-3.01565070819417\\
2.1	-1.01565070819417\\
2.2	0.984349291805831\\
2.3	2.98434929180583\\
2.4	4.98434929180583\\
2.5	6.98434929180583\\
2.6	8.98434929180583\\
2.7	7.60049417236061\\
2.8	5.60049417236061\\
2.9	3.60049417236061\\
3	1.60049417236061\\
3.1	1.70480906996029\\
3.2	1.77528945226675\\
3.3	-0.224710547733249\\
3.4	-1.88705299458583\\
3.5	-3.88705299458583\\
3.6	-5.88705299458583\\
3.7	-7.29764395969532\\
3.8	-9.29764395969532\\
3.9	-7.29764395969532\\
4	-5.29764395969532\\
4.1	-3.58200295314068\\
4.2	-1.58200295314068\\
4.3	0.417997046859321\\
4.4	2.41799704685932\\
4.5	4.41799704685932\\
4.6	6.41799704685932\\
4.7	8.41799704685932\\
4.8	7.41085535343339\\
4.9	5.41085535343339\\
5	3.41085535343339\\
5.1	1.41085535343341\\
5.2	3.30648980196587\\
5.3	2.18583083351183\\
5.4	0.701349713871362\\
5.5	-1.29865028612864\\
5.6	-3.29865028612864\\
5.7	-4.5371564665033\\
5.8	-6.5371564665033\\
5.9	-8.5371564665033\\
6	-8.63331232938185\\
6.1	-6.63331232938185\\
6.2	-4.63331232938185\\
6.3	-2.63331232938185\\
6.4	-0.633312329381846\\
6.5	1.23167205788863\\
6.6	3.23167205788863\\
6.7	5.23167205788863\\
6.8	7.23167205788863\\
6.9	9.23167205788863\\
7	7.32714932126703\\
7.1	6.01835821293643\\
7.2	4.01835821293643\\
7.3	3.5710753647384\\
7.4	1.785218977463\\
7.5	0.269468324926248\\
7.6	-1.64698644517495\\
7.7	-3.64698644517495\\
7.8	-5.64698644517495\\
7.9	-7.64698644517495\\
8	-9.35574901359852\\
8.1	-7.35574901359852\\
8.2	-5.4479648847129\\
8.3	-4.32834417342329\\
8.4	-2.32834417342329\\
8.5	-0.328344173423285\\
8.6	1.67165582657671\\
8.7	3.67165582657671\\
8.8	5.67165582657671\\
8.9	7.67165582657671\\
9	9.38074444677206\\
9.1	7.38074444677206\\
9.2	5.38074444677206\\
9.3	3.38074444677206\\
9.4	3.61436268028529\\
9.5	1.61436268028529\\
9.6	-0.385637319714708\\
9.7	-2.38563731971471\\
9.8	-4.38563731971471\\
9.9	-4.84346677958113\\
10	-6.84346677958113\\
10.1	-8.84346677958113\\
};
\addlegendentry{$v_y^1$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-2\\
0.2	-4\\
0.3	-2\\
0.4	-1.77947052947053\\
0.5	-0.852937385195449\\
0.6	-0.508109798988551\\
0.7	-1.35086202603141\\
0.8	-0.8847313786931\\
0.9	1.1152686213069\\
1	0.285431791470054\\
1.1	-0.318377820462935\\
1.2	1.68162217953707\\
1.3	-0.318377820462935\\
1.4	-2.31837782046293\\
1.5	-3.55331678405086\\
1.6	-5.55331678405086\\
1.7	-4.75555555555556\\
1.8	-2.75555555555556\\
1.9	-0.755555555555556\\
2	1.24444444444444\\
2.1	3.24444444444444\\
2.2	5.24444444444444\\
2.3	7.24444444444444\\
2.4	9.24444444444444\\
2.5	10.8\\
2.6	8.8\\
2.7	6.8\\
2.8	4.8\\
2.9	2.8\\
3	0.800000000000001\\
3.1	-1.2\\
3.2	-3.2\\
3.3	-5.2\\
3.4	-7.2\\
3.5	-9.2\\
3.6	-10.5330728095434\\
3.7	-8.53307280954339\\
3.8	-6.5330728095434\\
3.9	-4.5330728095434\\
4	-2.5330728095434\\
4.1	-0.5330728095434\\
4.2	1.4669271904566\\
4.3	3.4669271904566\\
4.4	5.4669271904566\\
4.5	7.4669271904566\\
4.6	9.4669271904566\\
4.7	9.89592760180996\\
4.8	7.89592760180996\\
4.9	5.89592760180996\\
5	3.89592760180996\\
5.1	1.89592760180996\\
5.2	-0.104072398190042\\
5.3	-2.10407239819004\\
5.4	-4.10407239819004\\
5.5	-6.10407239819004\\
5.6	-8.10407239819004\\
5.7	-10.10407239819\\
5.8	-8.88552036199096\\
5.9	-6.88552036199096\\
6	-4.88552036199096\\
6.1	-2.88552036199096\\
6.2	-0.885520361990958\\
6.3	1.11447963800904\\
6.4	3.11447963800904\\
6.5	5.11447963800904\\
6.6	7.11447963800904\\
6.7	9.11447963800904\\
6.8	9.89592760180995\\
6.9	7.89592760180996\\
7	5.89592760180996\\
7.1	3.89592760180996\\
7.2	1.89592760180996\\
7.3	-0.104072398190035\\
7.4	-2.10407239819004\\
7.5	-4.10407239819004\\
7.6	-6.10407239819004\\
7.7	-8.10407239819003\\
7.8	-10.10407239819\\
7.9	-8.88552036199096\\
8	-6.88552036199098\\
8.1	-4.88552036199098\\
8.2	-2.88971784518008\\
8.3	-0.889717845180077\\
8.4	1.11028215481992\\
8.5	3.11028215481992\\
8.6	5.11028215481992\\
8.7	7.11028215481992\\
8.8	9.11028215481992\\
8.9	9.89859872747575\\
9	7.89859872747576\\
9.1	5.89859872747576\\
9.2	3.89859872747576\\
9.3	1.89859872747576\\
9.4	-0.101401272524238\\
9.5	-2.10140127252424\\
9.6	-4.10140127252424\\
9.7	-6.10140127252424\\
9.8	-8.10140127252424\\
9.9	-10.1014012725242\\
10	-8.88552036199095\\
10.1	-6.88552036199095\\
};
\addlegendentry{$v_y^2$};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	-2\\
0.2	0\\
0.3	-2\\
0.4	-0.0437500000000006\\
0.5	0.870312500000001\\
0.6	2.38593750000001\\
0.7	2.16404411764706\\
0.8	4.16404411764706\\
0.9	4.27989150555327\\
1	6.27989150555327\\
1.1	4.93680302669467\\
1.2	3.05351291896958\\
1.3	1.50626447546263\\
1.4	-0.493735524537375\\
1.5	-1.98895083554217\\
1.6	-3.98895083554217\\
1.7	-5.98895083554217\\
1.8	-6.85454545454545\\
1.9	-4.85454545454545\\
2	-2.85454545454545\\
2.1	-0.854545454545454\\
2.2	1.13236363636363\\
2.3	3.13236363636363\\
2.4	5.13236363636363\\
2.5	7.13236363636363\\
2.6	9.13236363636363\\
2.7	7.32000000000001\\
2.8	5.32000000000001\\
2.9	3.32000000000001\\
3	1.32000000000001\\
3.1	2.81037276207538\\
3.2	0.810372762075383\\
3.3	-0.545149736679103\\
3.4	-1.82201699103131\\
3.5	-3.82201699103131\\
3.6	-4.93762348394284\\
3.7	-6.93762348394284\\
3.8	-8.93762348394284\\
3.9	-8.13788904762343\\
4	-6.13788904762343\\
4.1	-4.13788904762343\\
4.2	-2.13788904762343\\
4.3	-0.137889047623428\\
4.4	1.86211095237657\\
4.5	3.86211095237657\\
4.6	5.86211095237657\\
4.7	7.86211095237657\\
4.8	9.86211095237657\\
4.9	7.86211095237657\\
5	6.31618636065118\\
5.1	4.31618636065118\\
5.2	2.31618636065118\\
5.3	0.316186360651176\\
5.4	-1.68381363934882\\
5.5	-1.4626041976494\\
5.6	-3.4626041976494\\
5.7	-5.4626041976494\\
5.8	-7.45521554534614\\
5.9	-9.45521554534614\\
6	-8.4883909067881\\
6.1	-6.4883909067881\\
6.2	-4.4883909067881\\
6.3	-2.4883909067881\\
6.4	-0.488390906788105\\
6.5	1.5116090932119\\
6.6	3.5116090932119\\
6.7	5.5116090932119\\
6.8	7.5116090932119\\
6.9	9.26251186140632\\
7	7.26251186140635\\
7.1	6.87221925145195\\
7.2	4.87221925145195\\
7.3	3.70341606588008\\
7.4	1.70341606588008\\
7.5	-0.296583934119925\\
7.6	-1.87235642394125\\
7.7	-3.87235642394125\\
7.8	-5.87235642394125\\
7.9	-7.87235642394125\\
8	-9.87235642394125\\
8.1	-7.87235642394125\\
8.2	-5.87235642394125\\
8.3	-3.87235642394125\\
8.4	-1.87235642394125\\
8.5	0.127643576058752\\
8.6	2.12764357605875\\
8.7	4.12764357605875\\
8.8	6.12764357605875\\
8.9	8.12764357605875\\
9	9.46676763921018\\
9.1	7.46676763921018\\
9.2	5.46676763921018\\
9.3	3.46676763921018\\
9.4	1.46676763921018\\
9.5	1.40933872569544\\
9.6	-0.590661274304565\\
9.7	-1.85723785200729\\
9.8	-3.85723785200729\\
9.9	-5.85723785200729\\
10	-7.85723785200729\\
10.1	-9.4665158371041\\
};
\addlegendentry{$v_y^3$};

\end{axis}
\end{tikzpicture}%

==> figures/3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
xmajorgrids,
ymin=-22.5,
ymax=22.5,
ylabel={$x$-input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\Large},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.1	20\\
0.2	-20\\
0.3	20\\
0.4	8.19444444444445\\
0.5	7.36377252921373\\
0.6	20\\
0.7	20\\
0.8	-7.26861373920196\\
0.9	18.0762349941271\\
1	-20\\
1.1	-20\\
1.2	-12.7778651994338\\
1.3	-20\\
1.4	-20\\
1.5	-20\\
1.6	-20\\
1.7	-1.6664044016987\\
1.8	20\\
1.9	20\\
2	20\\
2.1	20\\
2.2	20\\
2.3	20\\
2.4	20\\
2.5	20\\
2.6	-19.7759103641453\\
2.7	-20\\
2.8	-20\\
2.9	-20\\
3	20\\
3.1	-16.6445454114895\\
3.2	-20\\
3.3	-20\\
3.4	-20\\
3.5	-20\\
3.6	-6.65072820096318\\
3.7	-20\\
3.8	20.0000000000001\\
3.9	20\\
4	3.41533032899487\\
4.1	20\\
4.2	14.3281904308884\\
4.3	20\\
4.4	20\\
4.5	20\\
4.6	20\\
4.7	20\\
4.8	17.0700495081339\\
4.9	-20\\
5	-20\\
5.1	-20\\
5.2	-20\\
5.3	-20\\
5.4	-20\\
5.5	-20\\
5.6	-20\\
5.7	-20\\
5.8	-20\\
5.9	1.6095864409561\\
6	20\\
6.1	20\\
6.2	20\\
6.3	20\\
6.4	20\\
6.5	20\\
6.6	20\\
6.7	20\\
6.8	20\\
6.9	11.6942036978844\\
7	-11.4727053387232\\
7.1	-20\\
7.2	-20\\
7.3	-20\\
7.4	-20\\
7.5	-20\\
7.6	-20\\
7.7	-20\\
7.8	-20\\
7.9	-20\\
8	-1.3788954662377\\
8.1	20\\
8.2	20\\
8.3	20\\
8.4	20\\
8.5	20\\
8.6	20\\
8.7	20\\
8.8	20\\
8.9	18.291214097365\\
9	20\\
9.1	-20\\
9.2	-20\\
9.3	-20\\
9.4	-20\\
9.5	-20\\
9.6	-20\\
9.7	-20\\
9.8	-20\\
9.9	-20\\
10	-20\\
};
\addlegendentry{$u_x^1$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.1	-20\\
0.2	20\\
0.3	20\\
0.4	20\\
0.5	14.4827586206897\\
0.6	-9.89028213166145\\
0.7	-20\\
0.8	16.7493085008298\\
0.9	-20\\
1	5.35808010714601\\
1.1	-20\\
1.2	-9.87108911450171\\
1.3	-20.0000000000001\\
1.4	-14.5330578512396\\
1.5	-12.4522252132043\\
1.6	-20\\
1.7	20\\
1.8	20\\
1.9	20\\
2	20\\
2.1	20\\
2.2	20\\
2.3	20\\
2.4	20\\
2.5	20\\
2.6	-13.8385511944522\\
2.7	-20\\
2.8	-20\\
2.9	-20\\
3	1.04314897599673\\
3.1	0.704803823064647\\
3.2	-20\\
3.3	-16.6234244685258\\
3.4	-20\\
3.5	-20\\
3.6	-14.105909651095\\
3.7	-20\\
3.8	20.0000000000001\\
3.9	20\\
4	17.1564100655464\\
4.1	20\\
4.2	20\\
4.3	20\\
4.4	20\\
4.5	20\\
4.6	20\\
4.7	-10.0714169342593\\
4.8	-20\\
4.9	-20\\
5	-19.9999999999998\\
5.1	18.9563444853246\\
5.2	-11.2065896845404\\
5.3	-14.8448111964047\\
5.4	-20\\
5.5	-20\\
5.6	-12.3850618037466\\
5.7	-20\\
5.8	-20\\
5.9	-0.9615586287855\\
6	20\\
6.1	20\\
6.2	20\\
6.3	20\\
6.4	18.6498438727048\\
6.5	20\\
6.6	20\\
6.7	20\\
6.8	20\\
6.9	-19.0452273662161\\
7	-13.087911083306\\
7.1	-20\\
7.2	-4.47282848198023\\
7.3	-17.858563872754\\
7.4	-15.1575065253675\\
7.5	-19.164547701012\\
7.6	-20\\
7.7	-20\\
7.8	-20\\
7.9	-17.0876256842356\\
8	20\\
8.1	19.0778412888562\\
8.2	11.1962071128961\\
8.3	20\\
8.4	20\\
8.5	20\\
8.6	20\\
8.7	20\\
8.8	20\\
8.9	17.0908862019535\\
9	-20\\
9.1	-20\\
9.2	-20\\
9.3	2.33618233513231\\
9.4	-20\\
9.5	-20\\
9.6	-20\\
9.7	-20\\
9.8	-4.57829459866422\\
9.9	-20\\
10	-20\\
};
\addlegendentry{$u_x^2$};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.1	-20\\
0.2	20\\
0.3	20\\
0.4	-16.7777777777778\\
0.5	13.7969348659004\\
0.6	20\\
0.7	10.198275862069\\
0.8	0.142857142857185\\
0.9	-20\\
1	-4.11803214933892\\
1.1	-20\\
1.2	-20\\
1.3	-20\\
1.4	17.7018816197581\\
1.5	-20\\
1.6	12.1827574546657\\
1.7	20\\
1.8	20\\
1.9	20\\
2	20\\
2.1	20\\
2.2	20\\
2.3	15.1893892028713\\
2.4	20\\
2.5	-20\\
2.6	-20\\
2.7	-20\\
2.8	-20\\
2.9	-20\\
3	-20\\
3.1	-20\\
3.2	-20\\
3.3	-20\\
3.4	-20\\
3.5	-13.8051574269414\\
3.6	19.9999999999999\\
3.7	20.0000000000001\\
3.8	20\\
3.9	20\\
4	20\\
4.1	20\\
4.2	20\\
4.3	20\\
4.4	20\\
4.5	20\\
4.6	4.44814722403584\\
4.7	-20\\
4.8	-20\\
4.9	-20\\
5	-20\\
5.1	-20\\
5.2	-20\\
5.3	-20\\
5.4	-20\\
5.5	-20\\
5.6	-20\\
5.7	12.1855203619908\\
5.8	20.0000000000003\\
5.9	19.9999999999999\\
6	20\\
6.1	20\\
6.2	20\\
6.3	20\\
6.4	20\\
6.5	20\\
6.6	20\\
6.7	7.81447963800903\\
6.8	-20\\
6.9	-19.9999999999998\\
7	-20\\
7.1	-20\\
7.2	-20\\
7.3	-20\\
7.4	-20\\
7.5	-20\\
7.6	-20\\
7.7	-20\\
7.8	12.1855203619906\\
7.9	20\\
8	20\\
8.1	19.958025168109\\
8.2	20\\
8.3	20\\
8.4	20\\
8.5	20\\
8.6	20\\
8.7	20\\
8.8	7.88316572655816\\
8.9	-19.9999999999998\\
9	-20\\
9.1	-20\\
9.2	-20\\
9.3	-20\\
9.4	-20\\
9.5	-20\\
9.6	-20\\
9.7	-20\\
9.8	-20\\
9.9	12.1588091053328\\
10	20.0000000000001\\
};
\addlegendentry{$u_x^3$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
xmajorgrids,
ymin=-22.5,
ymax=22.5,
ylabel={$y$-input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\Large},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.1	-20\\
0.2	20\\
0.3	2.20529470529467\\
0.4	9.26533144275083\\
0.5	3.44827586206898\\
0.6	-8.42752227042856\\
0.7	4.66130647338306\\
0.8	20\\
0.9	-8.29836829836846\\
1	-6.03809611932988\\
1.1	20\\
1.2	-20\\
1.3	-20\\
1.4	-12.3493896358793\\
1.5	-20\\
1.6	7.97761228495309\\
1.7	20\\
1.8	20\\
1.9	20\\
2	20\\
2.1	20\\
2.2	20\\
2.3	20\\
2.4	15.5555555555556\\
2.5	-20\\
2.6	-20\\
2.7	-20\\
2.8	-20\\
2.9	-20\\
3	-20\\
3.1	-20\\
3.2	-20\\
3.3	-20\\
3.4	-20\\
3.5	-13.3307280954339\\
3.6	20\\
3.7	20\\
3.8	20\\
3.9	20\\
4	20\\
4.1	20\\
4.2	20\\
4.3	20\\
4.4	20\\
4.5	20\\
4.6	4.29000411353357\\
4.7	-20\\
4.8	-20\\
4.9	-20\\
5	-20\\
5.1	-20\\
5.2	-20\\
5.3	-20\\
5.4	-20\\
5.5	-20\\
5.6	-20\\
5.7	12.1855203619908\\
5.8	20\\
5.9	20\\
6	20\\
6.1	20\\
6.2	20\\
6.3	20\\
6.4	20\\
6.5	20\\
6.6	20\\
6.7	7.8144796380091\\
6.8	-19.9999999999999\\
6.9	-20\\
7	-20\\
7.1	-20\\
7.2	-20\\
7.3	-20\\
7.4	-20\\
7.5	-20\\
7.6	-20\\
7.7	-20\\
7.8	12.1855203619907\\
7.9	19.9999999999998\\
8	20\\
8.1	19.9580251681091\\
8.2	20\\
8.3	20\\
8.4	20\\
8.5	20\\
8.6	20\\
8.7	20\\
8.8	7.88316572655825\\
8.9	-19.9999999999999\\
9	-20\\
9.1	-20\\
9.2	-20\\
9.3	-20\\
9.4	-20\\
9.5	-20\\
9.6	-20\\
9.7	-20\\
9.8	-20\\
9.9	12.1588091053329\\
10	20\\
};
\addlegendentry{$u_y^1$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.1	-20\\
0.2	-20\\
0.3	20\\
0.4	19.6666666666667\\
0.5	20\\
0.6	10.4444444444444\\
0.7	20\\
0.8	20\\
0.9	-20\\
1	-13.2407407407407\\
1.1	-11.1955555555556\\
1.2	-14.4890266299357\\
1.3	-20\\
1.4	-17.4938862453739\\
1.5	-20\\
1.6	-20\\
1.7	20\\
1.8	20\\
1.9	20\\
2	20\\
2.1	20\\
2.2	20\\
2.3	20\\
2.4	16.9238146554451\\
2.5	20\\
2.6	-20\\
2.7	-20\\
2.8	-20\\
2.9	-17.9086536419261\\
3	18.259145131861\\
3.1	-20\\
3.2	-14.0713422131226\\
3.3	-20\\
3.4	-20\\
3.5	-20\\
3.6	6.86883108635028\\
3.7	-20\\
3.8	-9.33181398952611\\
3.9	20\\
4	20\\
4.1	20\\
4.2	20\\
4.3	20\\
4.4	20\\
4.5	20\\
4.6	20\\
4.7	20\\
4.8	-20\\
4.9	-20\\
5	-20\\
5.1	4.90524196892896\\
5.2	-20\\
5.3	-20\\
5.4	-13.4702877072545\\
5.5	-20\\
5.6	-20\\
5.7	-20\\
5.8	-20\\
5.9	19.9999999999996\\
6	10.4434789409931\\
6.1	20\\
6.2	20\\
6.3	20\\
6.4	14.6891006296161\\
6.5	20\\
6.6	20\\
6.7	20\\
6.8	20\\
6.9	-16.9294050696815\\
7	-20\\
7.1	-20\\
7.2	-4.39072585815363\\
7.3	-15.5229320217527\\
7.4	-9.98690569092769\\
7.5	-16.3898769499828\\
7.6	-20\\
7.7	-9.01155641971261\\
7.8	-20\\
7.9	-20\\
8	-11.0038198278681\\
8.1	20\\
8.2	20\\
8.3	20\\
8.4	20\\
8.5	20\\
8.6	20\\
8.7	20\\
8.8	20\\
8.9	20\\
9	9.03403065853101\\
9.1	-20\\
9.2	-20\\
9.3	-20\\
9.4	-20\\
9.5	-20\\
9.6	-20\\
9.7	-20\\
9.8	-20\\
9.9	-20\\
10	1.07843576474093\\
};
\addlegendentry{$u_y^2$};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	-20\\
0.1	20\\
0.2	-20\\
0.3	19.5625\\
0.4	9.14062500000002\\
0.5	15.1562500000001\\
0.6	-2.21893382352949\\
0.7	20\\
0.8	1.1584738790621\\
0.9	20\\
1	-13.430884788586\\
1.1	-18.8329010772509\\
1.2	-15.4724844350695\\
1.3	-20\\
1.4	-14.952153110048\\
1.5	-20\\
1.6	-20\\
1.7	-8.65594619003278\\
1.8	20\\
1.9	20\\
2	20\\
2.1	19.8690909090908\\
2.2	20\\
2.3	20\\
2.4	20\\
2.5	20\\
2.6	-18.1236363636362\\
2.7	-20\\
2.8	-20\\
2.9	-20\\
3	14.9037276207537\\
3.1	-20\\
3.2	-13.5552249875449\\
3.3	-12.7686725435221\\
3.4	-20\\
3.5	-11.1560649291152\\
3.6	-20\\
3.7	-20\\
3.8	7.99734436319409\\
3.9	20\\
4	20\\
4.1	20\\
4.2	20\\
4.3	20\\
4.4	20\\
4.5	20\\
4.6	20\\
4.7	20\\
4.8	-20\\
4.9	-15.459245917254\\
5	-20\\
5.1	-20\\
5.2	-20\\
5.3	-20\\
5.4	2.21209441699424\\
5.5	-20\\
5.6	-20\\
5.7	-19.9261134769674\\
5.8	-20\\
5.9	9.66824638558038\\
6	20\\
6.1	20\\
6.2	20\\
6.3	20\\
6.4	20\\
6.5	20\\
6.6	20\\
6.7	20\\
6.8	17.5090276819442\\
6.9	-19.9999999999996\\
7	-3.90292609954398\\
7.1	-20\\
7.2	-11.6880318557188\\
7.3	-20\\
7.4	-20\\
7.5	-15.7577248982132\\
7.6	-20\\
7.7	-20\\
7.8	-20\\
7.9	-20\\
8	20\\
8.1	20\\
8.2	20\\
8.3	20\\
8.4	20\\
8.5	20\\
8.6	20\\
8.7	20\\
8.8	20\\
8.9	13.3912406315143\\
9	-20\\
9.1	-20\\
9.2	-20\\
9.3	-20\\
9.4	-0.574289135147436\\
9.5	-20\\
9.6	-12.6657657770272\\
9.7	-20\\
9.8	-20\\
9.9	-20\\
10	-16.0927798509682\\
};
\addlegendentry{$u_y^3$};

\end{axis}
\end{tikzpicture}%

==> figures/MPC_oneshots_eve_11.76.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=12,
ylabel={States},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	1.99023763858505\\
12	3.42985190957021\\
13	4.6593806297933\\
14	4.19369241966816\\
15	4.27865186268546\\
16	5.81095878392827\\
17	6.78652476232246\\
18	6.30623198680508\\
19	6.16656562714313\\
20	6.5362310742135\\
21	6.55847352524858\\
22	6.82407413097303\\
23	6.38196225945932\\
24	6.69082416785109\\
25	6.53505556632376\\
26	6.16860557637771\\
27	6.13894432785677\\
28	5.8299907043411\\
29	5.33470949153763\\
30	5.55037786638236\\
31	4.79790499230172\\
32	3.64893829545173\\
33	3.11295331122096\\
34	2.59971622469985\\
35	1.85107597262945\\
36	1.36624418519586\\
37	1.09843135910535\\
38	0.856321920549746\\
39	0.747311960202004\\
40	0.609721795627389\\
41	0.492739446716013\\
42	0.365251782962243\\
43	0.305893642079172\\
44	0.283458628438049\\
45	0.207427166261035\\
46	0.17878730823889\\
47	0.140113551282946\\
48	0.112723113293907\\
49	0.090057046432671\\
50	0.0718683448154198\\
51	0.0501521359149261\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.164757361585096\\
12	0.651666047639877\\
13	1.41930253265434\\
14	1.92018680227328\\
15	2.66421398279939\\
16	3.10884013218844\\
17	4.075434426211\\
18	5.05803046349834\\
19	6.47470889913377\\
20	7.92614168366822\\
21	8.59934007248993\\
22	6.94211300640393\\
23	7.77687788134216\\
24	7.07447145271001\\
25	7.60309952533411\\
26	8.60834057319341\\
27	10.2035923499343\\
28	10.2017727412823\\
29	9.22683084159973\\
30	9.38606491790889\\
31	9.29178424126732\\
32	9.52573109187641\\
33	8.91161462842662\\
34	8.52301256540132\\
35	8.35133142715223\\
36	7.03097542724669\\
37	6.07332309230652\\
38	5.71954551511327\\
39	4.95234727411916\\
40	4.27141520314831\\
41	3.93370128574939\\
42	3.55294007096179\\
43	3.13785391777932\\
44	2.57605211488913\\
45	1.86251868675079\\
46	1.77425302393549\\
47	1.6914450077982\\
48	1.51709746297864\\
49	1.37806512160617\\
50	1.53045458161609\\
51	1.07869314484346\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.2,
ymax=6.2,
ylabel={Input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	5.99999996585037\\
11	5.9999999986994\\
12	5.99999999929305\\
13	5.99999999991781\\
14	5.99999999997107\\
15	5.9999999999954\\
16	5.99999999999848\\
17	5.99999999999943\\
18	5.99999999999998\\
19	6\\
20	5.99999999552795\\
21	5.99999999788921\\
22	5.99999999984706\\
23	5.99999999998782\\
24	5.99999999997861\\
25	5.9999999999896\\
26	5.99999999999487\\
27	5.99999999999748\\
28	5.99999999999895\\
29	5.99999999999915\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$\boldsymbol{u}$};
\end{axis}
\end{tikzpicture}%

==> figures/MPC_oneshots_eve_inf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=12,
ylabel={States},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	1.68599999040395\\
12	3.01793999205367\\
13	4.07017259352324\\
14	4.90143634886023\\
15	5.55813471559151\\
16	6.07692642531601\\
17	6.48677187599922\\
18	6.81054978203922\\
19	7.06633432781098\\
20	7.26840411897067\\
21	7.42803925271689\\
22	7.55415100907291\\
23	7.65377929712138\\
24	7.73248564472242\\
25	7.79466365932441\\
26	7.84378429086332\\
27	7.88258958978053\\
28	7.91324577592587\\
29	7.93746416298109\\
30	7.95659668875474\\
31	6.28571138411625\\
32	4.96571199345183\\
33	3.92291247482695\\
34	3.09910085511329\\
35	2.4482896755395\\
36	1.9341488436762\\
37	1.5279775865042\\
38	1.20710229333832\\
39	0.953610811737272\\
40	0.753352541272445\\
41	0.595148507605232\\
42	0.470167321008133\\
43	0.371432183596425\\
44	0.293431425041176\\
45	0.231810825782529\\
46	0.183130552368198\\
47	0.144673136370876\\
48	0.114291777732992\\
49	0.0902905044090639\\
50	0.0713294984831605\\
51	0.0563503038016968\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.177599998989171\\
12	0.626539197406319\\
13	1.24570153075768\\
14	1.96151658831699\\
15	2.72127251358621\\
16	3.48796225408735\\
17	4.23632270260843\\
18	4.94980040631127\\
19	5.61823570984766\\
20	6.23610284503418\\
21	6.80117926299936\\
22	7.31354553680822\\
23	7.77483910263661\\
24	8.18770226725257\\
25	8.55537831650593\\
26	8.88142002128637\\
27	9.16948299343421\\
28	9.42318269317441\\
29	9.64599882461339\\
30	9.84121468537831\\
31	9.83428200259005\\
32	9.53426487982413\\
33	9.0448303128568\\
34	8.44185217368782\\
35	7.7801090633504\\
36	7.09845245018625\\
37	6.42378394629662\\
38	5.77410689720095\\
39	5.16085961452876\\
40	4.5906921925169\\
41	4.06681325625094\\
42	3.59000509794557\\
43	3.15938381743679\\
44	2.7729639958563\\
45	2.42807407525609\\
46	2.1216581878322\\
47	1.850492044189\\
48	1.61133415387124\\
49	1.40102872274866\\
50	1.2165727441716\\
51	1.0551568334881\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.2,
ymax=6.2,
ylabel={Input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	5.99999996585037\\
11	5.99999999869945\\
12	5.99999999929127\\
13	5.99999999991766\\
14	5.99999999997127\\
15	5.99999999999544\\
16	5.99999999999848\\
17	5.99999999999943\\
18	5.99999999999998\\
19	6\\
20	5.99999999548065\\
21	5.99999999795929\\
22	5.99999999983551\\
23	5.99999999998764\\
24	5.99999999997759\\
25	5.99999999998944\\
26	5.9999999999947\\
27	5.99999999999732\\
28	5.99999999999878\\
29	5.99999999999885\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$\boldsymbol{u}$};

\end{axis}
\end{tikzpicture}%

==> figures/dasr_sr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.33]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=444,
xlabel={Time (s)},
ylabel={$x_1$},
xmajorgrids,
ymin=-0.05,
ymax=1.8,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\Huge},ylabel style={font=\Huge},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
12	2.3762783563086e-10\\
24	4.32518119494922e-10\\
36	5.96165920512152e-10\\
48	7.38813665387434e-10\\
60	8.70491377573036e-10\\
72	1.00261818705011e-09\\
84	1.15122347267928e-09\\
96	1.34538065676076e-09\\
108	1.65756962385154e-09\\
120	2.39720837361701e-09\\
132	0.198734178558635\\
144	1.00000000048831\\
156	1.50854170425861\\
168	1.73298867056923\\
180	1.65270606961076\\
192	1.44476490876355\\
204	1.22163877784645\\
216	1.00000000018025\\
228	0.790000000374642\\
240	0.624100000533593\\
252	0.493039000666329\\
264	0.389500810780876\\
276	0.307705640784736\\
288	0.243087456506779\\
300	0.192039090955314\\
312	0.15171088221394\\
324	0.119851597385223\\
336	0.094682762530346\\
348	0.0747993834975956\\
360	0.198734178564345\\
372	1.00000000046865\\
384	1.50798887944502\\
396	1.7333664475318\\
408	1.65368467774722\\
420	1.44471455045453\\
432	1.22162030319116\\
444	1.0000000001702\\
};
\addlegendentry{DASR};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
12	1.4966811470174e-09\\
24	2.72334082666005e-09\\
36	3.75218860699459e-09\\
48	4.64735903708244e-09\\
60	5.4713039748485e-09\\
72	6.29451499689054e-09\\
84	7.21488979068373e-09\\
96	8.40813948996469e-09\\
108	1.030822517918e-08\\
120	1.47218957101859e-08\\
132	0.471449954089412\\
144	1.21544545912359\\
156	1.21544546158293\\
168	1.21544546153008\\
180	1.21544546158957\\
192	1.21544546157585\\
204	1.2154454614356\\
216	1.21544545804098\\
228	0.96020191332018\\
240	0.758559513025436\\
252	0.599262016838789\\
264	0.473416994913823\\
276	0.373999427679383\\
288	0.295459549686777\\
300	0.233413046254038\\
312	0.184396308827172\\
324	0.145673086751663\\
336	0.115081742312267\\
348	0.0909145833029123\\
360	0.471449959290729\\
372	1.21544545920551\\
384	1.21544546173545\\
396	1.21544546154537\\
408	1.2154454615936\\
420	1.21544546158561\\
432	1.21544546142782\\
444	1.21544545797816\\
};
\addlegendentry{SR};

%\addplot [color=black,dotted,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%372	0\\
%372	1\\
%};
%\addplot [color=black,dotted,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%444	0\\
%444	1\\
%};
%\addplot [color=black,dotted,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%372	1\\
%444	1\\
%};
%\addplot [color=black,dotted,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%144	0\\
%144	1\\
%};
%\addplot [color=black,dotted,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%216	0\\
%216	1\\
%};
%\addplot [color=black,dotted,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%144	1\\
%216	1\\
%};
\draw[draw=none,fill=red!30]  (372,0) -- (372,105) -- (444,105) -- (444,0) -- (372,0);
\draw[draw=none,fill=red!30]  (144,0) -- (144,105) -- (216,105) -- (216,0) -- (144,0);
\end{axis}
\end{tikzpicture}%

==> figures/mpc_coneveuntil_10.4075.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=12,
ylabel={States},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	2.40083262890515e-16\\
2	2.72488545247128e-16\\
3	3.28856248042151e-14\\
4	6.75223003861726e-12\\
5	5.38667468544206e-11\\
6	3.72812828720837e-11\\
7	2.78181768460739e-11\\
8	2.20608858808871e-11\\
9	1.65101104039612e-11\\
10	1.39613481763815e-11\\
11	1.20585180320374\\
12	2.47704254925178\\
13	3.62629654420181\\
14	2.79841983508096\\
15	2.09718803629187\\
16	1.8046123012903\\
17	1.52531868469553\\
18	1.14379501931291\\
19	0.935694589485154\\
20	0.768265998069579\\
21	0.615329667221494\\
22	0.67130462967595\\
23	2.39520422406496\\
24	3.65272098918077\\
25	2.7915657355804\\
26	2.24834871894501\\
27	1.80478927541518\\
28	1.41164543785271\\
29	1.17145521259816\\
30	0.91262743476789\\
31	0.736621451871027\\
32	0.566642520580841\\
33	0.714486724929202\\
34	2.34701424087015\\
35	3.27474625429185\\
36	2.56361523015111\\
37	1.74921751566596\\
38	1.28759400432621\\
39	0.81378098098475\\
40	0.642923201907572\\
41	0.526391761129433\\
42	0.448028127703298\\
43	0.301719863596377\\
44	0.840491379267137\\
45	2.38830530178896\\
46	3.79232317032388\\
47	3.38026262234109\\
48	2.67948371397249\\
49	2.14528433274829\\
50	1.92721387843766\\
51	1.79790909149077\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	2.57198500189265e-17\\
2	8.01755549101208e-17\\
3	3.28791769913819e-15\\
4	6.65765153274008e-13\\
5	6.27387744962604e-12\\
6	1.46973589413576e-11\\
7	1.79163599397158e-11\\
8	1.90497129082206e-11\\
9	2.132543776509e-11\\
10	2.58266652986717e-11\\
11	0.124305638439365\\
12	0.484885195961677\\
13	0.866487008935408\\
14	1.47395513749887\\
15	1.83379680646742\\
16	2.12880247182462\\
17	1.7063443790297\\
18	1.87121979518039\\
19	1.80573186422665\\
20	1.88633583747472\\
21	1.63219763758055\\
22	1.49919407200122\\
23	1.63920983052916\\
24	2.02026462734297\\
25	2.38731048072875\\
26	2.21797707944319\\
27	2.48823478907294\\
28	2.79678236785784\\
29	2.54521800302496\\
30	2.32829643287232\\
31	2.30240994954771\\
32	2.18957284892059\\
33	2.16120181238369\\
34	1.99101797833554\\
35	2.33635551649177\\
36	2.20147876678283\\
37	2.55378175660832\\
38	2.96341740213446\\
39	2.87799119201173\\
40	2.43204616569283\\
41	2.0404196503638\\
42	1.8523658625574\\
43	1.30269136965563\\
44	1.36264054027548\\
45	1.50060053975431\\
46	1.64755828187255\\
47	1.91212514788476\\
48	2.16053074893337\\
49	1.9165948864909\\
50	2.11932466128539\\
51	2.43027163902126\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.2,
ymax=6.2,
ylabel={Input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	8.6628732099464e-16\\
1	2.56331173349458e-16\\
2	1.10078591718581e-13\\
3	2.27095955759365e-11\\
4	2.09299493280982e-10\\
5	5.42572712135275e-12\\
6	3.16777109093632e-14\\
7	1.45782289722741e-14\\
8	2.67838212726587e-13\\
9	7.66439054650922e-18\\
10	4.17758754473613\\
11	5.90529387671844\\
12	5.99999999998748\\
13	3.7412850728653e-16\\
14	1.9764870566958e-15\\
15	3.58553433232331e-16\\
16	6.79315825240669e-11\\
17	7.29973020902088e-16\\
18	7.66345546000061e-11\\
19	1.62257416702837e-15\\
20	4.91195979125045e-15\\
21	0.698429135519647\\
22	6\\
23	5.65469165383795\\
24	2.35004733587524e-15\\
25	3.63694287690975e-18\\
26	1.6630493544356e-17\\
27	1.75100739622806e-14\\
28	4.94568373902686e-14\\
29	4.19114309365959e-16\\
30	3.53291732135726e-14\\
31	1.4983339357773e-15\\
32	0.602725391223079\\
33	5.76619366742462\\
34	5.64413338100175\\
35	9.43342649160752e-15\\
36	1.86743241300482e-17\\
37	9.72752028342592e-18\\
38	1.25056322552473e-17\\
39	5.24942388067888e-14\\
40	4.78061479137286e-12\\
41	1.30256893780985e-16\\
42	2.60196500366092e-10\\
43	2.2212299136645\\
44	5.99999999999993\\
45	5.99469097050994\\
46	5.17381769419317e-15\\
47	8.0941386310241e-14\\
48	3.48768059495958e-19\\
49	1.23860098079283e-14\\
50	6.49068508420047e-14\\
};
\addlegendentry{$\boldsymbol{u}$};
\end{axis}
\end{tikzpicture}%

==> figures/mpc_coneveuntil_inf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=12,
ylabel={States},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	2.43426737199494e-16\\
2	2.64336182098798e-16\\
3	3.11409098567792e-14\\
4	2.46751678142789e-14\\
5	7.44101183098814e-11\\
6	5.87851598653714e-11\\
7	4.64494064979735e-11\\
8	3.66991279914323e-11\\
9	2.90675985349256e-11\\
10	6.50048123730836e-11\\
11	1.17390210017145\\
12	2.61338265913545\\
13	3.7484338727864\\
14	2.96126275950126\\
15	2.33939758000599\\
16	1.84812408820473\\
17	1.46001802968174\\
18	1.15341424344858\\
19	0.911197252324375\\
20	0.719845829336256\\
21	0.568678205462019\\
22	0.682614776637916\\
23	2.22526567354394\\
24	3.44395988209962\\
25	2.72072830685871\\
26	2.14937536241839\\
27	1.69800653631053\\
28	1.34142516368534\\
29	1.05972587931142\\
30	0.837183444656024\\
31	0.661374921278266\\
32	0.522486187809975\\
33	0.69038552190258\\
34	2.23140456230304\\
35	3.44880960421858\\
36	2.72455958733271\\
37	2.15240207399284\\
38	1.70039763845434\\
39	1.34331413437895\\
40	1.06121816615938\\
41	0.838362351265912\\
42	0.662306257500075\\
43	0.523221943425202\\
44	0.68588661429912\\
45	2.2278504252963\\
46	3.446001835984\\
47	2.72234145042736\\
48	2.15064974583761\\
49	1.69901329921172\\
50	1.34222050637726\\
51	1.06035420003805\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	2.56421047014413e-17\\
2	7.24057922073901e-17\\
3	3.36690124684111e-15\\
4	8.37401361796847e-15\\
5	7.84768483197574e-12\\
6	1.98217695899364e-11\\
7	2.73344064330594e-11\\
8	3.16011134119275e-11\\
9	3.35491313528347e-11\\
10	3.82960642001475e-11\\
11	0.123656591373638\\
12	0.490180468437383\\
13	1.0574147515699\\
14	1.56592880370581\\
15	1.8631832304481\\
16	2.00848200257508\\
17	2.04653891573088\\
18	2.01084702400535\\
19	1.92629680641953\\
20	1.81120707951063\\
21	1.67889733313396\\
22	1.5634839666712\\
23	1.63764596012549\\
24	1.97270934637127\\
25	2.29674884908971\\
26	2.44716194567702\\
27	2.47550785123084\\
28	2.42035937889549\\
29	2.31033881652205\\
30	2.16647212051821\\
31	2.00401089354357\\
32	1.83383932191183\\
33	1.69280197623394\\
34	1.74983914548734\\
35	2.0699393506479\\
36	2.38092851384773\\
37	2.51997822373806\\
38	2.53844410276626\\
39	2.47471658043865\\
40	2.35725539708662\\
41	2.20694227254728\\
42	2.03890130139582\\
43	1.86390431661625\\
44	1.7181620359673\\
45	1.77078090894062\\
46	2.08726091381425\\
47	2.395278926272\\
48	2.53188613509032\\
49	2.54834077303982\\
50	2.48295438315639\\
51	2.36412271548742\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.2,
ymax=6.2,
ylabel={Input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	8.6628732099464e-16\\
1	2.56331173349458e-16\\
2	1.10078591718581e-13\\
3	2.62807926773544e-16\\
4	2.64735320026008e-10\\
5	4.15089169066947e-15\\
6	3.24918303560575e-14\\
7	1.45795659544916e-14\\
8	2.67926767594698e-13\\
9	1.49613557048015e-10\\
10	4.17758754491139\\
11	6\\
12	5.99238993619002\\
13	2.26533376099611e-15\\
14	1.83625656649031e-18\\
15	5.63592576649493e-16\\
16	1.2715896598397e-18\\
17	6.72506606450561e-16\\
18	7.47130965472333e-16\\
19	6.04009005758631e-16\\
20	1.01913458667645e-09\\
21	0.830459054529967\\
22	5.99999999999994\\
23	5.99999999999966\\
24	5.43547140640897e-14\\
25	3.06046799548196e-14\\
26	7.10292888218014e-18\\
27	9.28818768096331e-14\\
28	2.42240428955541e-15\\
29	2.96425662573811e-17\\
30	2.51850344198308e-14\\
31	5.14739060171719e-13\\
32	0.987976631788966\\
33	6\\
34	5.9999999999971\\
35	8.624157563743e-14\\
36	1.01334275652733e-14\\
37	2.94964276610071e-18\\
38	5.77681396757554e-14\\
39	4.65191117635653e-14\\
40	6.57599203390081e-17\\
41	1.63246051073096e-14\\
42	5.08778917401039e-13\\
43	0.969897790011423\\
44	6\\
45	5.99999999999971\\
46	5.48456383895485e-19\\
47	5.55307231926995e-19\\
48	3.99982888048827e-18\\
49	2.07170489567693e-17\\
50	4.70646166744871e-14\\
};
\addlegendentry{$\boldsymbol{u}$};
\end{axis}
\end{tikzpicture}%

==> figures/mpc_until_13.5035.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=12,
ylabel={States},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1.63509334140533\\
2	2.85293174144925\\
3	4.64304719740094\\
4	5.66103761481893\\
5	5.76466717839009\\
6	6.04682980707587\\
7	6.61907270620956\\
8	6.79741284658278\\
9	7.0578336292919\\
10	7.41685678140631\\
11	7.79336150446169\\
12	7.20888396494611\\
13	7.22381712401604\\
14	6.90172833049538\\
15	7.43297659369729\\
16	7.65715676677822\\
17	5.39666104772237\\
18	4.06060067125381\\
19	3.48617302224506\\
20	2.91833865198616\\
21	3.70908090391791\\
22	4.67644216302454\\
23	5.5624581409843\\
24	6.28658681332923\\
25	6.77854771101273\\
26	6.62973175080244\\
27	6.69475729503935\\
28	5.68767178130723\\
29	4.27774491036801\\
30	3.45394421697438\\
31	2.59521295323156\\
32	3.66704933244855\\
33	4.46032578330156\\
34	4.92432054640801\\
35	4.96990583288098\\
36	5.79996393612318\\
37	6.25007954748239\\
38	6.42001461627274\\
39	5.17631964628441\\
40	4.26005259168858\\
41	3.41948729666404\\
42	2.54410725002047\\
43	3.47116527451524\\
44	4.54478794718198\\
45	5.17254382526965\\
46	5.42722524283682\\
47	6.6940453290679\\
48	7.08230895694736\\
49	7.32554141637749\\
50	5.71368784122512\\
51	4.2384134210981\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.174325692514383\\
2	0.606090637420931\\
3	1.40344034177512\\
4	2.28402557254325\\
5	3.03982418137\\
6	3.89894596753947\\
7	4.60809710047451\\
8	5.04673059186253\\
9	6.0235930143371\\
10	6.6415755936619\\
11	7.38438926051947\\
12	7.88504811256821\\
13	7.36950710062813\\
14	7.64046925512826\\
15	7.8491549562335\\
16	7.84379549491987\\
17	8.10768676615943\\
18	8.36116152379073\\
19	7.73372953564345\\
20	7.58665870136489\\
21	7.18099751985718\\
22	7.16715622261832\\
23	7.38376396638805\\
24	7.36750354482756\\
25	6.74211492461544\\
26	7.57823647460318\\
27	7.96736790875927\\
28	7.65046747751304\\
29	7.37129502613303\\
30	6.99769793067989\\
31	6.08546188712631\\
32	5.78491770968622\\
33	5.70495635789104\\
34	6.0124642002037\\
35	6.24177081243281\\
36	6.12981197647153\\
37	6.54576755003414\\
38	6.88263852900798\\
39	6.69901331479631\\
40	7.01613490372682\\
41	6.76770697037025\\
42	6.56014709030984\\
43	6.74432408317688\\
44	6.65538269270619\\
45	5.95413342924217\\
46	6.30374125653709\\
47	6.77697730232946\\
48	6.9694919734209\\
49	7.75283717003198\\
50	8.68388685130823\\
51	8.28878316383945\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.2,
ymax=6.2,
ylabel={Input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	5.9999999827948\\
1	6\\
2	5.99999999660395\\
3	5.9999999999255\\
4	5.99999999999923\\
5	5.99999999999938\\
6	6\\
7	5.99999999993219\\
8	6\\
9	6\\
10	5.99999999779454\\
11	5.99999999218482\\
12	6\\
13	5.99999999721688\\
14	5.99999999990466\\
15	5.99999999999673\\
16	3.40369291148817e-11\\
17	1.28511830455385e-15\\
18	2.86684118824823e-10\\
19	1.7421461431216e-15\\
20	6\\
21	5.99999999473593\\
22	5.99999999152619\\
23	6\\
24	5.99999999729003\\
25	5.99999999990494\\
26	5.99999999999585\\
27	3.43340283452465e-11\\
28	1.2847406701738e-15\\
29	2.8584344701479e-10\\
30	1.74330225469188e-15\\
31	5.99999999999999\\
32	5.9999999946895\\
33	5.99999999150904\\
34	6\\
35	5.99999999737402\\
36	5.99999999990705\\
37	5.99999999999523\\
38	3.44222769519854e-11\\
39	1.28536516778625e-15\\
40	2.85911193368064e-10\\
41	1.74452716607959e-15\\
42	6\\
43	5.99999999448081\\
44	5.99999999151567\\
45	6\\
46	5.99999999734644\\
47	5.99999999990513\\
48	5.99999999999655\\
49	3.41372274094663e-11\\
50	1.28470265316423e-15\\
};
\addlegendentry{$\boldsymbol{u}$};
\end{axis}
\end{tikzpicture}%

==> figures/mpc_until_inf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=12,
ylabel={States},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1.68599999516534\\
2	3.01793999618062\\
3	4.07017259602784\\
4	4.90143635084099\\
5	5.55813471716416\\
6	6.07692642655951\\
7	6.48677187698201\\
8	6.81054978279662\\
9	7.06633432840933\\
10	7.26840411944337\\
11	7.42803925372853\\
12	7.55415100821948\\
13	7.65377929649339\\
14	7.7324856434371\\
15	7.79466365828782\\
16	7.84378429004645\\
17	6.19658958914625\\
18	4.89530577542554\\
19	3.86729156266582\\
20	3.055160334506\\
21	4.09957666425974\\
22	4.92466556340514\\
23	5.57648579271465\\
24	6.09142377624457\\
25	6.49822478247556\\
26	6.81959757812916\\
27	7.07348208672096\\
28	5.58805084851917\\
29	4.41456017033014\\
30	3.48750253464099\\
31	2.75512700236638\\
32	3.86255033186944\\
33	4.73741476074493\\
34	5.42855765860874\\
35	5.97456055030091\\
36	6.4059028339823\\
37	6.74666323881954\\
38	7.01586395866633\\
39	5.54253252735602\\
40	4.37860069661125\\
41	3.4590945504031\\
42	2.73268469481845\\
43	3.84482090890658\\
44	4.72340851659884\\
45	5.41749272573301\\
46	5.96581925332908\\
47	6.39899720937472\\
48	6.74120779537956\\
49	7.01155415834874\\
50	5.53912778510512\\
51	4.37591095023305\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.177599999490726\\
2	0.626539198712652\\
3	1.24570153252395\\
4	1.96151659027171\\
5	2.72127251561085\\
6	3.48796225609937\\
7	4.23632270455163\\
8	4.94980040814756\\
9	5.61823571155467\\
10	6.23610284660239\\
11	6.80117926449374\\
12	7.31354553809286\\
13	7.77483910359221\\
14	8.18770226787787\\
15	8.55537831681337\\
16	8.88142002136761\\
17	8.99188299336123\\
18	8.79664349300031\\
19	8.40029728998455\\
20	7.87969809254594\\
21	7.46820948418493\\
22	7.29938102071293\\
23	7.29991067366007\\
24	7.41508494684445\\
25	7.60441838398493\\
26	7.83827411678799\\
27	8.09525009183793\\
28	8.182562175969\\
29	7.99595273414481\\
30	7.62949408314865\\
31	7.15227687535521\\
32	6.7920036345959\\
33	6.67815597310687\\
34	6.73456466659302\\
35	6.90454806718535\\
36	7.14632035035123\\
37	7.4294354390291\\
38	7.73203890128006\\
39	7.8611493951233\\
40	7.71249075643533\\
41	7.38023830087711\\
42	6.93366486472263\\
43	6.60070329535534\\
44	6.51109120393567\\
45	6.58892506044355\\
46	6.77778749652914\\
47	7.03614807303183\\
48	7.33380240743544\\
49	7.64912123515886\\
50	7.78933043040153\\
51	7.65034266903261\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xticklabels={{0},{60},{120},{180},{240},{300},{360},{420},{480},{540},{600}},
xlabel={Time (s)},
xmajorgrids,
ymin=-0.2,
ymax=6.2,
ylabel={Input},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	5.9999999827948\\
1	6\\
2	5.99999999660196\\
3	5.99999999992526\\
4	5.9999999999992\\
5	5.99999999999937\\
6	6\\
7	5.99999999993177\\
8	6\\
9	6\\
10	5.99999999775185\\
11	5.99999999207809\\
12	6\\
13	5.99999999717909\\
14	5.99999999990215\\
15	5.99999999999672\\
16	3.39813694973663e-11\\
17	1.28381493422261e-15\\
18	2.83437947897818e-10\\
19	1.72761850849581e-15\\
20	5.99999999999999\\
21	5.99999999515997\\
22	5.99999999154655\\
23	6\\
24	5.99999999730373\\
25	5.99999999990557\\
26	5.99999999999616\\
27	3.42149019199542e-11\\
28	1.28487906251238e-15\\
29	2.8532117641624e-10\\
30	1.74209823760119e-15\\
31	5.99999999999999\\
32	5.99999999490418\\
33	5.99999999153113\\
34	6\\
35	5.9999999973117\\
36	5.99999999990577\\
37	5.99999999999604\\
38	3.42328371048441e-11\\
39	1.28493884766559e-15\\
40	2.85458331958443e-10\\
41	1.74311818514179e-15\\
42	5.99999999999999\\
43	5.99999999488484\\
44	5.99999999152999\\
45	6\\
46	5.99999999731229\\
47	5.99999999990578\\
48	5.99999999999604\\
49	3.42341813537954e-11\\
50	1.28494324342621e-15\\
};
\addlegendentry{$\boldsymbol{u}$};
\end{axis}
\end{tikzpicture}%

==> figures/t1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[scale=0.155]
\pgfmathsetmacro{\y}{0.75}
\pgfmathsetmacro{\x}{1.5}
    \draw[->,thin] (0,0) -- (\x*0,\y*37) node[right] {$K_1^1(k^\prime)$};
    \draw[->,thin] (0,0) -- (\x*21,\y*0) node[above] {$k^\prime$};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*0,\y*5)(\x*0,\y*15)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*1,\y*6)(\x*1,\y*16)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*2,\y*7)(\x*2,\y*17)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*3,\y*8)(\x*3,\y*18)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*4,\y*9)(\x*4,\y*19)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*5,\y*10)(\x*5,\y*20)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*6,\y*11)(\x*6,\y*21)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*7,\y*12)(\x*7,\y*22)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*8,\y*13)(\x*8,\y*23)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*9,\y*14)(\x*9,\y*24)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*10,\y*15)(\x*10,\y*25)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*11,\y*16)(\x*11,\y*26)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*12,\y*17)(\x*12,\y*27)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*13,\y*18)(\x*13,\y*28)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*14,\y*19)(\x*14,\y*29)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*15,\y*20)(\x*15,\y*30)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*16,\y*21)(\x*16,\y*31)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*17,\y*22)(\x*17,\y*32)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*18,\y*23)(\x*18,\y*33)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*19,\y*24)(\x*19,\y*34)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*20,\y*25)(\x*20,\y*35)};
	% y-labels
	\node at (\x*-0.95,\y*0) {$0$};
	\node at (\x*-0.95,\y*5) {$5$};
	\node at (\x*-0.95,\y*10) {$10$};
	\node at (\x*-0.95,\y*15) {$15$};
	\node at (\x*-0.95,\y*20) {$20$};
	\node at (\x*-0.95,\y*25) {$25$};
	\node at (\x*-0.95,\y*30) {$30$};
	\node at (\x*-0.95,\y*35) {$35$};
	% x-labels
	\node at (\x*0,\y*-2) {$0$};
	\node at (\x*5,\y*-2) {$5$};
	\node at (\x*10,\y*-2) {$10$};
	\node at (\x*15,\y*-2) {$15$};
	\node at (\x*20,\y*-2) {$20$};
	% grid y-axis
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*0)(\x*20,\y*0)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*5)(\x*20,\y*5)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*10)(\x*20,\y*10)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*15)(\x*20,\y*15)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*20)(\x*20,\y*20)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*25)(\x*20,\y*25)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*30)(\x*20,\y*30)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*35)(\x*20,\y*35)};
	% grid x-axis
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*0)(\x*0,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*5,\y*0)(\x*5,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*10,\y*0)(\x*10,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*15,\y*0)(\x*15,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*20,\y*0)(\x*20,\y*35)};
	% stars
	\draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.5mm,%
        shape sep={0.275cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*0,\y*15)(\x*10,\y*15)};
        	\draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.5mm,%
        shape sep={0.275cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*11,\y*26)(\x*20,\y*26)};
	
\end{tikzpicture}

==> figures/t1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}[scale=0.155]
\pgfmathsetmacro{\y}{0.75}
\pgfmathsetmacro{\x}{1}
    \draw[->,thin] (0,0) -- (\x*0,\y*37) node[right] {$K_1^1(k^\prime)$};
    \draw[->,thin] (\x*25,0) -- (\x*25,\y*37) node[right] {$K_1^2(k^\prime)$};
    \draw[->,thin] (0,0) -- (\x*21,\y*0) node[above] {$k^\prime$};
    \draw[->,thin] (\x*25,0) -- (\x*46,\y*0) node[above] {$k^\prime$};
    % lower
	\draw [thick,color=black] plot [smooth] coordinates {(\x*0,\y*5)(\x*0,\y*15)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*1,\y*6)(\x*1,\y*16)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*2,\y*7)(\x*2,\y*17)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*3,\y*8)(\x*3,\y*18)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*4,\y*9)(\x*4,\y*19)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*5,\y*10)(\x*5,\y*20)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*6,\y*11)(\x*6,\y*21)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*7,\y*12)(\x*7,\y*22)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*8,\y*13)(\x*8,\y*23)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*9,\y*14)(\x*9,\y*24)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*10,\y*15)(\x*10,\y*25)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*11,\y*16)(\x*11,\y*26)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*12,\y*17)(\x*12,\y*27)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*13,\y*18)(\x*13,\y*28)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*14,\y*19)(\x*14,\y*29)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*15,\y*20)(\x*15,\y*30)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*16,\y*21)(\x*16,\y*31)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*17,\y*22)(\x*17,\y*32)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*18,\y*23)(\x*18,\y*33)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*19,\y*24)(\x*19,\y*34)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*20,\y*25)(\x*20,\y*35)};
	% upper
	\draw [thick,color=black] plot [smooth] coordinates {(\x*25,\y*5)(\x*25,\y*15)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*26,\y*6)(\x*26,\y*16)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*27,\y*7)(\x*27,\y*17)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*28,\y*8)(\x*28,\y*18)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*29,\y*9)(\x*29,\y*19)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*30,\y*10)(\x*30,\y*20)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*31,\y*11)(\x*31,\y*21)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*32,\y*12)(\x*32,\y*22)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*33,\y*13)(\x*33,\y*23)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*34,\y*14)(\x*34,\y*24)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*35,\y*15)(\x*35,\y*25)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*36,\y*16)(\x*36,\y*26)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*37,\y*17)(\x*37,\y*27)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*38,\y*18)(\x*38,\y*28)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*39,\y*19)(\x*39,\y*29)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*40,\y*20)(\x*40,\y*30)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*41,\y*21)(\x*41,\y*31)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*42,\y*22)(\x*42,\y*32)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*43,\y*23)(\x*43,\y*33)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*44,\y*24)(\x*44,\y*34)};
	\draw [thick,color=black] plot [smooth] coordinates {(\x*45,\y*25)(\x*45,\y*35)};
	% y-labels 1
	\node at (\x*-0.95,\y*0) {$0$};
	\node at (\x*-0.95,\y*5) {$5$};
	\node at (\x*-0.95,\y*10) {$10$};
	\node at (\x*-0.95,\y*15) {$15$};
	\node at (\x*-0.95,\y*20) {$20$};
	\node at (\x*-0.95,\y*25) {$25$};
	\node at (\x*-0.95,\y*30) {$30$};
	\node at (\x*-0.95,\y*35) {$35$};
	% x-labels 1
	\node at (\x*0,\y*-2) {$0$};
	\node at (\x*5,\y*-2) {$5$};
	\node at (\x*10,\y*-2) {$10$};
	\node at (\x*15,\y*-2) {$15$};
	\node at (\x*20,\y*-2) {$20$};
	% y-labels 2
	\node at (\x*24,\y*0) {$0$};
	\node at (\x*24,\y*5) {$5$};
	\node at (\x*24,\y*10) {$10$};
	\node at (\x*24,\y*15) {$15$};
	\node at (\x*24,\y*20) {$20$};
	\node at (\x*24,\y*25) {$25$};
	\node at (\x*24,\y*30) {$30$};
	\node at (\x*24,\y*35) {$35$};
	% x-labels 2
	\node at (\x*25,\y*-2) {$0$};
	\node at (\x*30,\y*-2) {$5$};
	\node at (\x*35,\y*-2) {$10$};
	\node at (\x*40,\y*-2) {$15$};
	\node at (\x*45,\y*-2) {$20$};
	% grid y-axis 1
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*0)(\x*20,\y*0)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*5)(\x*20,\y*5)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*10)(\x*20,\y*10)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*15)(\x*20,\y*15)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*20)(\x*20,\y*20)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*25)(\x*20,\y*25)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*30)(\x*20,\y*30)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*35)(\x*20,\y*35)};
	% grid x-axis 1
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*0,\y*0)(\x*0,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*5,\y*0)(\x*5,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*10,\y*0)(\x*10,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*15,\y*0)(\x*15,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*20,\y*0)(\x*20,\y*35)};
	% grid y-axis 2 
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*0)(\x*45,\y*0)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*5)(\x*45,\y*5)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*10)(\x*45,\y*10)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*15)(\x*45,\y*15)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*20)(\x*45,\y*20)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*25)(\x*45,\y*25)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*30)(\x*45,\y*30)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*35)(\x*45,\y*35)};
	% grid x-axis 2
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*25,\y*0)(\x*25,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*30,\y*0)(\x*30,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*35,\y*0)(\x*35,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*40,\y*0)(\x*40,\y*35)};
	\draw [very thin,color=gray] plot [smooth] coordinates {(\x*45,\y*0)(\x*45,\y*35)};
		
	\draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.25mm,%
        shape sep={0.183cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*25,\y*15)(\x*35,\y*15)};
    \draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.25mm,%
        shape sep={0.183cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*36,\y*26)(\x*45,\y*26)};
   	\draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.25mm,%
        shape sep={0.183cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*0,\y*10)(\x*5,\y*10)};
    \draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.25mm,%
        shape sep={0.183cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*6,\y*21)(\x*16,\y*21)};
    \draw [postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.25mm,%
        shape sep={0.183cm, between center}},fill=black}] plot [thick,smooth] coordinates {(\x*17,\y*32)(\x*20,\y*32)};
%	% stars
%	\draw [scale=0.25,postaction={draw,decorate,decoration={shape backgrounds,shape=diamond,shape size=1.5mm,%
%        shape sep={0.3cm, between center}},fill=black}] plot [smooth] coordinates {(52,-2)(52,20)};
%	\draw [scale=0.25,postaction={draw,decorate,decoration={shape backgrounds,shape=diamond,shape size=1.5mm,%
%        shape sep={0.3cm, between center}},fill=black}] plot [smooth] coordinates {(30,-2)(30,20)};
%	\draw [scale=0.25,postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.5mm,%
%        shape sep={0.3cm, between center}},fill=black}] plot [smooth] coordinates {(20,25)(20,45)};
%	\draw [scale=0.25,postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.5mm,%
%        shape sep={0.3cm, between center}},fill=black}] plot [smooth] coordinates {(42,25)(42,45)};
%        	\draw [scale=0.25,postaction={draw,decorate,decoration={shape backgrounds,shape=circle,shape size=1.5mm,%
%        shape sep={0.3cm, between center}},fill=black}] plot [smooth] coordinates {(64,25)(64,45)};
	
\end{tikzpicture}

==> figures/t1_precalc_idea.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$\text{n}_\text{0}\text{+x}$},
xmajorgrids,
ymin=0,
ymax=25,
ytick={0,5,10,15,20,25},
yticklabels={{-1},{4},{9},{14},{19},{24}},
ylabel={$\text{F}_{\text{[10,50]}}\text{z(n}_\text{0}\text{+y)}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	4\\
44	4\\
45	4\\
46	4\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
21	7\\
22	7\\
23	7\\
24	7\\
25	7\\
26	7\\
27	7\\
28	7\\
29	7\\
30	7\\
31	7\\
32	7\\
33	7\\
34	7\\
35	7\\
36	7\\
37	7\\
38	7\\
39	7\\
40	7\\
41	7\\
42	7\\
43	7\\
44	7\\
45	7\\
46	7\\
47	7\\
48	7\\
49	7\\
50	7\\
51	7\\
52	7\\
53	7\\
54	7\\
55	7\\
56	7\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	9\\
19	9\\
20	9\\
21	9\\
22	9\\
23	9\\
24	9\\
25	9\\
26	9\\
27	9\\
28	9\\
29	9\\
30	9\\
31	9\\
32	9\\
33	9\\
34	9\\
35	9\\
36	9\\
37	9\\
38	9\\
39	9\\
40	9\\
41	9\\
42	9\\
43	9\\
44	9\\
45	9\\
46	9\\
47	9\\
48	9\\
49	9\\
50	9\\
51	9\\
52	9\\
53	9\\
54	9\\
55	9\\
56	9\\
57	9\\
58	9\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	10\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
25	10\\
26	10\\
27	10\\
28	10\\
29	10\\
30	10\\
31	10\\
32	10\\
33	10\\
34	10\\
35	10\\
36	10\\
37	10\\
38	10\\
39	10\\
40	10\\
41	10\\
42	10\\
43	10\\
44	10\\
45	10\\
46	10\\
47	10\\
48	10\\
49	10\\
50	10\\
51	10\\
52	10\\
53	10\\
54	10\\
55	10\\
56	10\\
57	10\\
58	10\\
59	10\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	11\\
21	11\\
22	11\\
23	11\\
24	11\\
25	11\\
26	11\\
27	11\\
28	11\\
29	11\\
30	11\\
31	11\\
32	11\\
33	11\\
34	11\\
35	11\\
36	11\\
37	11\\
38	11\\
39	11\\
40	11\\
41	11\\
42	11\\
43	11\\
44	11\\
45	11\\
46	11\\
47	11\\
48	11\\
49	11\\
50	11\\
51	11\\
52	11\\
53	11\\
54	11\\
55	11\\
56	11\\
57	11\\
58	11\\
59	11\\
60	11\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	12\\
22	12\\
23	12\\
24	12\\
25	12\\
26	12\\
27	12\\
28	12\\
29	12\\
30	12\\
31	12\\
32	12\\
33	12\\
34	12\\
35	12\\
36	12\\
37	12\\
38	12\\
39	12\\
40	12\\
41	12\\
42	12\\
43	12\\
44	12\\
45	12\\
46	12\\
47	12\\
48	12\\
49	12\\
50	12\\
51	12\\
52	12\\
53	12\\
54	12\\
55	12\\
56	12\\
57	12\\
58	12\\
59	12\\
60	12\\
61	12\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	13\\
23	13\\
24	13\\
25	13\\
26	13\\
27	13\\
28	13\\
29	13\\
30	13\\
31	13\\
32	13\\
33	13\\
34	13\\
35	13\\
36	13\\
37	13\\
38	13\\
39	13\\
40	13\\
41	13\\
42	13\\
43	13\\
44	13\\
45	13\\
46	13\\
47	13\\
48	13\\
49	13\\
50	13\\
51	13\\
52	13\\
53	13\\
54	13\\
55	13\\
56	13\\
57	13\\
58	13\\
59	13\\
60	13\\
61	13\\
62	13\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	14\\
24	14\\
25	14\\
26	14\\
27	14\\
28	14\\
29	14\\
30	14\\
31	14\\
32	14\\
33	14\\
34	14\\
35	14\\
36	14\\
37	14\\
38	14\\
39	14\\
40	14\\
41	14\\
42	14\\
43	14\\
44	14\\
45	14\\
46	14\\
47	14\\
48	14\\
49	14\\
50	14\\
51	14\\
52	14\\
53	14\\
54	14\\
55	14\\
56	14\\
57	14\\
58	14\\
59	14\\
60	14\\
61	14\\
62	14\\
63	14\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	15\\
25	15\\
26	15\\
27	15\\
28	15\\
29	15\\
30	15\\
31	15\\
32	15\\
33	15\\
34	15\\
35	15\\
36	15\\
37	15\\
38	15\\
39	15\\
40	15\\
41	15\\
42	15\\
43	15\\
44	15\\
45	15\\
46	15\\
47	15\\
48	15\\
49	15\\
50	15\\
51	15\\
52	15\\
53	15\\
54	15\\
55	15\\
56	15\\
57	15\\
58	15\\
59	15\\
60	15\\
61	15\\
62	15\\
63	15\\
64	15\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	16\\
26	16\\
27	16\\
28	16\\
29	16\\
30	16\\
31	16\\
32	16\\
33	16\\
34	16\\
35	16\\
36	16\\
37	16\\
38	16\\
39	16\\
40	16\\
41	16\\
42	16\\
43	16\\
44	16\\
45	16\\
46	16\\
47	16\\
48	16\\
49	16\\
50	16\\
51	16\\
52	16\\
53	16\\
54	16\\
55	16\\
56	16\\
57	16\\
58	16\\
59	16\\
60	16\\
61	16\\
62	16\\
63	16\\
64	16\\
65	16\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	17\\
27	17\\
28	17\\
29	17\\
30	17\\
31	17\\
32	17\\
33	17\\
34	17\\
35	17\\
36	17\\
37	17\\
38	17\\
39	17\\
40	17\\
41	17\\
42	17\\
43	17\\
44	17\\
45	17\\
46	17\\
47	17\\
48	17\\
49	17\\
50	17\\
51	17\\
52	17\\
53	17\\
54	17\\
55	17\\
56	17\\
57	17\\
58	17\\
59	17\\
60	17\\
61	17\\
62	17\\
63	17\\
64	17\\
65	17\\
66	17\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
46	18\\
47	18\\
48	18\\
49	18\\
50	18\\
51	18\\
52	18\\
53	18\\
54	18\\
55	18\\
56	18\\
57	18\\
58	18\\
59	18\\
60	18\\
61	18\\
62	18\\
63	18\\
64	18\\
65	18\\
66	18\\
67	18\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
46	19\\
47	19\\
48	19\\
49	19\\
50	19\\
51	19\\
52	19\\
53	19\\
54	19\\
55	19\\
56	19\\
57	19\\
58	19\\
59	19\\
60	19\\
61	19\\
62	19\\
63	19\\
64	19\\
65	19\\
66	19\\
67	19\\
68	19\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
46	20\\
47	20\\
48	20\\
49	20\\
50	20\\
51	20\\
52	20\\
53	20\\
54	20\\
55	20\\
56	20\\
57	20\\
58	20\\
59	20\\
60	20\\
61	20\\
62	20\\
63	20\\
64	20\\
65	20\\
66	20\\
67	20\\
68	20\\
69	20\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	21\\
31	21\\
32	21\\
33	21\\
34	21\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
51	21\\
52	21\\
53	21\\
54	21\\
55	21\\
56	21\\
57	21\\
58	21\\
59	21\\
60	21\\
61	21\\
62	21\\
63	21\\
64	21\\
65	21\\
66	21\\
67	21\\
68	21\\
69	21\\
70	21\\
};
\addplot[ycomb,color=red,solid,line width=2.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
50	23\\
};
\end{axis}
\end{tikzpicture}%

==> figures/t1_precalc_idea1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$\text{n}_\text{0}\text{+x}$},
xmajorgrids,
ymin=0,
ymax=45,
ytick={0,5,10,15,20,25,30,35,40,45},
yticklabels={{-1},{4},{9},{14},{19},{24},{29},{34},{39},{44}},
ylabel={$\text{F}_{\text{[10,50]}}\text{z(n}_\text{0}\text{+y)}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	3\\
13	3\\
14	3\\
15	3\\
16	3\\
17	3\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	3\\
26	3\\
27	3\\
28	3\\
29	3\\
30	3\\
31	3\\
32	3\\
33	3\\
34	3\\
35	3\\
36	3\\
37	3\\
38	3\\
39	3\\
40	3\\
41	3\\
42	3\\
43	3\\
44	3\\
45	3\\
46	3\\
47	3\\
48	3\\
49	3\\
50	3\\
51	3\\
52	3\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	4\\
14	4\\
15	4\\
16	4\\
17	4\\
18	4\\
19	4\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	4\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	4\\
44	4\\
45	4\\
46	4\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
21	7\\
22	7\\
23	7\\
24	7\\
25	7\\
26	7\\
27	7\\
28	7\\
29	7\\
30	7\\
31	7\\
32	7\\
33	7\\
34	7\\
35	7\\
36	7\\
37	7\\
38	7\\
39	7\\
40	7\\
41	7\\
42	7\\
43	7\\
44	7\\
45	7\\
46	7\\
47	7\\
48	7\\
49	7\\
50	7\\
51	7\\
52	7\\
53	7\\
54	7\\
55	7\\
56	7\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	9\\
19	9\\
20	9\\
21	9\\
22	9\\
23	9\\
24	9\\
25	9\\
26	9\\
27	9\\
28	9\\
29	9\\
30	9\\
31	9\\
32	9\\
33	9\\
34	9\\
35	9\\
36	9\\
37	9\\
38	9\\
39	9\\
40	9\\
41	9\\
42	9\\
43	9\\
44	9\\
45	9\\
46	9\\
47	9\\
48	9\\
49	9\\
50	9\\
51	9\\
52	9\\
53	9\\
54	9\\
55	9\\
56	9\\
57	9\\
58	9\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	10\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
25	10\\
26	10\\
27	10\\
28	10\\
29	10\\
30	10\\
31	10\\
32	10\\
33	10\\
34	10\\
35	10\\
36	10\\
37	10\\
38	10\\
39	10\\
40	10\\
41	10\\
42	10\\
43	10\\
44	10\\
45	10\\
46	10\\
47	10\\
48	10\\
49	10\\
50	10\\
51	10\\
52	10\\
53	10\\
54	10\\
55	10\\
56	10\\
57	10\\
58	10\\
59	10\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	11\\
21	11\\
22	11\\
23	11\\
24	11\\
25	11\\
26	11\\
27	11\\
28	11\\
29	11\\
30	11\\
31	11\\
32	11\\
33	11\\
34	11\\
35	11\\
36	11\\
37	11\\
38	11\\
39	11\\
40	11\\
41	11\\
42	11\\
43	11\\
44	11\\
45	11\\
46	11\\
47	11\\
48	11\\
49	11\\
50	11\\
51	11\\
52	11\\
53	11\\
54	11\\
55	11\\
56	11\\
57	11\\
58	11\\
59	11\\
60	11\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	12\\
22	12\\
23	12\\
24	12\\
25	12\\
26	12\\
27	12\\
28	12\\
29	12\\
30	12\\
31	12\\
32	12\\
33	12\\
34	12\\
35	12\\
36	12\\
37	12\\
38	12\\
39	12\\
40	12\\
41	12\\
42	12\\
43	12\\
44	12\\
45	12\\
46	12\\
47	12\\
48	12\\
49	12\\
50	12\\
51	12\\
52	12\\
53	12\\
54	12\\
55	12\\
56	12\\
57	12\\
58	12\\
59	12\\
60	12\\
61	12\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	13\\
23	13\\
24	13\\
25	13\\
26	13\\
27	13\\
28	13\\
29	13\\
30	13\\
31	13\\
32	13\\
33	13\\
34	13\\
35	13\\
36	13\\
37	13\\
38	13\\
39	13\\
40	13\\
41	13\\
42	13\\
43	13\\
44	13\\
45	13\\
46	13\\
47	13\\
48	13\\
49	13\\
50	13\\
51	13\\
52	13\\
53	13\\
54	13\\
55	13\\
56	13\\
57	13\\
58	13\\
59	13\\
60	13\\
61	13\\
62	13\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	14\\
24	14\\
25	14\\
26	14\\
27	14\\
28	14\\
29	14\\
30	14\\
31	14\\
32	14\\
33	14\\
34	14\\
35	14\\
36	14\\
37	14\\
38	14\\
39	14\\
40	14\\
41	14\\
42	14\\
43	14\\
44	14\\
45	14\\
46	14\\
47	14\\
48	14\\
49	14\\
50	14\\
51	14\\
52	14\\
53	14\\
54	14\\
55	14\\
56	14\\
57	14\\
58	14\\
59	14\\
60	14\\
61	14\\
62	14\\
63	14\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	15\\
25	15\\
26	15\\
27	15\\
28	15\\
29	15\\
30	15\\
31	15\\
32	15\\
33	15\\
34	15\\
35	15\\
36	15\\
37	15\\
38	15\\
39	15\\
40	15\\
41	15\\
42	15\\
43	15\\
44	15\\
45	15\\
46	15\\
47	15\\
48	15\\
49	15\\
50	15\\
51	15\\
52	15\\
53	15\\
54	15\\
55	15\\
56	15\\
57	15\\
58	15\\
59	15\\
60	15\\
61	15\\
62	15\\
63	15\\
64	15\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	16\\
26	16\\
27	16\\
28	16\\
29	16\\
30	16\\
31	16\\
32	16\\
33	16\\
34	16\\
35	16\\
36	16\\
37	16\\
38	16\\
39	16\\
40	16\\
41	16\\
42	16\\
43	16\\
44	16\\
45	16\\
46	16\\
47	16\\
48	16\\
49	16\\
50	16\\
51	16\\
52	16\\
53	16\\
54	16\\
55	16\\
56	16\\
57	16\\
58	16\\
59	16\\
60	16\\
61	16\\
62	16\\
63	16\\
64	16\\
65	16\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	17\\
27	17\\
28	17\\
29	17\\
30	17\\
31	17\\
32	17\\
33	17\\
34	17\\
35	17\\
36	17\\
37	17\\
38	17\\
39	17\\
40	17\\
41	17\\
42	17\\
43	17\\
44	17\\
45	17\\
46	17\\
47	17\\
48	17\\
49	17\\
50	17\\
51	17\\
52	17\\
53	17\\
54	17\\
55	17\\
56	17\\
57	17\\
58	17\\
59	17\\
60	17\\
61	17\\
62	17\\
63	17\\
64	17\\
65	17\\
66	17\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
36	18\\
37	18\\
38	18\\
39	18\\
40	18\\
41	18\\
42	18\\
43	18\\
44	18\\
45	18\\
46	18\\
47	18\\
48	18\\
49	18\\
50	18\\
51	18\\
52	18\\
53	18\\
54	18\\
55	18\\
56	18\\
57	18\\
58	18\\
59	18\\
60	18\\
61	18\\
62	18\\
63	18\\
64	18\\
65	18\\
66	18\\
67	18\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	19\\
29	19\\
30	19\\
31	19\\
32	19\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
46	19\\
47	19\\
48	19\\
49	19\\
50	19\\
51	19\\
52	19\\
53	19\\
54	19\\
55	19\\
56	19\\
57	19\\
58	19\\
59	19\\
60	19\\
61	19\\
62	19\\
63	19\\
64	19\\
65	19\\
66	19\\
67	19\\
68	19\\
69	0\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	20\\
30	20\\
31	20\\
32	20\\
33	20\\
34	20\\
35	20\\
36	20\\
37	20\\
38	20\\
39	20\\
40	20\\
41	20\\
42	20\\
43	20\\
44	20\\
45	20\\
46	20\\
47	20\\
48	20\\
49	20\\
50	20\\
51	20\\
52	20\\
53	20\\
54	20\\
55	20\\
56	20\\
57	20\\
58	20\\
59	20\\
60	20\\
61	20\\
62	20\\
63	20\\
64	20\\
65	20\\
66	20\\
67	20\\
68	20\\
69	20\\
70	0\\
};
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	21\\
31	21\\
32	21\\
33	21\\
34	21\\
35	21\\
36	21\\
37	21\\
38	21\\
39	21\\
40	21\\
41	21\\
42	21\\
43	21\\
44	21\\
45	21\\
46	21\\
47	21\\
48	21\\
49	21\\
50	21\\
51	21\\
52	21\\
53	21\\
54	21\\
55	21\\
56	21\\
57	21\\
58	21\\
59	21\\
60	21\\
61	21\\
62	21\\
63	21\\
64	21\\
65	21\\
66	21\\
67	21\\
68	21\\
69	21\\
70	21\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	22\\
11	22\\
12	22\\
13	22\\
14	22\\
15	22\\
16	22\\
17	22\\
18	22\\
19	22\\
20	22\\
21	22\\
22	22\\
23	22\\
24	22\\
25	22\\
26	22\\
27	22\\
28	22\\
29	22\\
30	22\\
31	22\\
32	22\\
33	22\\
34	22\\
35	22\\
36	22\\
37	22\\
38	22\\
39	22\\
40	22\\
41	22\\
42	22\\
43	22\\
44	22\\
45	22\\
46	22\\
47	22\\
48	22\\
49	22\\
50	22\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	23\\
12	23\\
13	23\\
14	23\\
15	23\\
16	23\\
17	23\\
18	23\\
19	23\\
20	23\\
21	23\\
22	23\\
23	23\\
24	23\\
25	23\\
26	23\\
27	23\\
28	23\\
29	23\\
30	23\\
31	23\\
32	23\\
33	23\\
34	23\\
35	23\\
36	23\\
37	23\\
38	23\\
39	23\\
40	23\\
41	23\\
42	23\\
43	23\\
44	23\\
45	23\\
46	23\\
47	23\\
48	23\\
49	23\\
50	23\\
51	23\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	24\\
13	24\\
14	24\\
15	24\\
16	24\\
17	24\\
18	24\\
19	24\\
20	24\\
21	24\\
22	24\\
23	24\\
24	24\\
25	24\\
26	24\\
27	24\\
28	24\\
29	24\\
30	24\\
31	24\\
32	24\\
33	24\\
34	24\\
35	24\\
36	24\\
37	24\\
38	24\\
39	24\\
40	24\\
41	24\\
42	24\\
43	24\\
44	24\\
45	24\\
46	24\\
47	24\\
48	24\\
49	24\\
50	24\\
51	24\\
52	24\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	25\\
14	25\\
15	25\\
16	25\\
17	25\\
18	25\\
19	25\\
20	25\\
21	25\\
22	25\\
23	25\\
24	25\\
25	25\\
26	25\\
27	25\\
28	25\\
29	25\\
30	25\\
31	25\\
32	25\\
33	25\\
34	25\\
35	25\\
36	25\\
37	25\\
38	25\\
39	25\\
40	25\\
41	25\\
42	25\\
43	25\\
44	25\\
45	25\\
46	25\\
47	25\\
48	25\\
49	25\\
50	25\\
51	25\\
52	25\\
53	25\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	26\\
15	26\\
16	26\\
17	26\\
18	26\\
19	26\\
20	26\\
21	26\\
22	26\\
23	26\\
24	26\\
25	26\\
26	26\\
27	26\\
28	26\\
29	26\\
30	26\\
31	26\\
32	26\\
33	26\\
34	26\\
35	26\\
36	26\\
37	26\\
38	26\\
39	26\\
40	26\\
41	26\\
42	26\\
43	26\\
44	26\\
45	26\\
46	26\\
47	26\\
48	26\\
49	26\\
50	26\\
51	26\\
52	26\\
53	26\\
54	26\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	27\\
16	27\\
17	27\\
18	27\\
19	27\\
20	27\\
21	27\\
22	27\\
23	27\\
24	27\\
25	27\\
26	27\\
27	27\\
28	27\\
29	27\\
30	27\\
31	27\\
32	27\\
33	27\\
34	27\\
35	27\\
36	27\\
37	27\\
38	27\\
39	27\\
40	27\\
41	27\\
42	27\\
43	27\\
44	27\\
45	27\\
46	27\\
47	27\\
48	27\\
49	27\\
50	27\\
51	27\\
52	27\\
53	27\\
54	27\\
55	27\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	28\\
17	28\\
18	28\\
19	28\\
20	28\\
21	28\\
22	28\\
23	28\\
24	28\\
25	28\\
26	28\\
27	28\\
28	28\\
29	28\\
30	28\\
31	28\\
32	28\\
33	28\\
34	28\\
35	28\\
36	28\\
37	28\\
38	28\\
39	28\\
40	28\\
41	28\\
42	28\\
43	28\\
44	28\\
45	28\\
46	28\\
47	28\\
48	28\\
49	28\\
50	28\\
51	28\\
52	28\\
53	28\\
54	28\\
55	28\\
56	28\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	29\\
18	29\\
19	29\\
20	29\\
21	29\\
22	29\\
23	29\\
24	29\\
25	29\\
26	29\\
27	29\\
28	29\\
29	29\\
30	29\\
31	29\\
32	29\\
33	29\\
34	29\\
35	29\\
36	29\\
37	29\\
38	29\\
39	29\\
40	29\\
41	29\\
42	29\\
43	29\\
44	29\\
45	29\\
46	29\\
47	29\\
48	29\\
49	29\\
50	29\\
51	29\\
52	29\\
53	29\\
54	29\\
55	29\\
56	29\\
57	29\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	30\\
19	30\\
20	30\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
31	30\\
32	30\\
33	30\\
34	30\\
35	30\\
36	30\\
37	30\\
38	30\\
39	30\\
40	30\\
41	30\\
42	30\\
43	30\\
44	30\\
45	30\\
46	30\\
47	30\\
48	30\\
49	30\\
50	30\\
51	30\\
52	30\\
53	30\\
54	30\\
55	30\\
56	30\\
57	30\\
58	30\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	31\\
20	31\\
21	31\\
22	31\\
23	31\\
24	31\\
25	31\\
26	31\\
27	31\\
28	31\\
29	31\\
30	31\\
31	31\\
32	31\\
33	31\\
34	31\\
35	31\\
36	31\\
37	31\\
38	31\\
39	31\\
40	31\\
41	31\\
42	31\\
43	31\\
44	31\\
45	31\\
46	31\\
47	31\\
48	31\\
49	31\\
50	31\\
51	31\\
52	31\\
53	31\\
54	31\\
55	31\\
56	31\\
57	31\\
58	31\\
59	31\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	32\\
21	32\\
22	32\\
23	32\\
24	32\\
25	32\\
26	32\\
27	32\\
28	32\\
29	32\\
30	32\\
31	32\\
32	32\\
33	32\\
34	32\\
35	32\\
36	32\\
37	32\\
38	32\\
39	32\\
40	32\\
41	32\\
42	32\\
43	32\\
44	32\\
45	32\\
46	32\\
47	32\\
48	32\\
49	32\\
50	32\\
51	32\\
52	32\\
53	32\\
54	32\\
55	32\\
56	32\\
57	32\\
58	32\\
59	32\\
60	32\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	33\\
22	33\\
23	33\\
24	33\\
25	33\\
26	33\\
27	33\\
28	33\\
29	33\\
30	33\\
31	33\\
32	33\\
33	33\\
34	33\\
35	33\\
36	33\\
37	33\\
38	33\\
39	33\\
40	33\\
41	33\\
42	33\\
43	33\\
44	33\\
45	33\\
46	33\\
47	33\\
48	33\\
49	33\\
50	33\\
51	33\\
52	33\\
53	33\\
54	33\\
55	33\\
56	33\\
57	33\\
58	33\\
59	33\\
60	33\\
61	33\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	34\\
23	34\\
24	34\\
25	34\\
26	34\\
27	34\\
28	34\\
29	34\\
30	34\\
31	34\\
32	34\\
33	34\\
34	34\\
35	34\\
36	34\\
37	34\\
38	34\\
39	34\\
40	34\\
41	34\\
42	34\\
43	34\\
44	34\\
45	34\\
46	34\\
47	34\\
48	34\\
49	34\\
50	34\\
51	34\\
52	34\\
53	34\\
54	34\\
55	34\\
56	34\\
57	34\\
58	34\\
59	34\\
60	34\\
61	34\\
62	34\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	35\\
24	35\\
25	35\\
26	35\\
27	35\\
28	35\\
29	35\\
30	35\\
31	35\\
32	35\\
33	35\\
34	35\\
35	35\\
36	35\\
37	35\\
38	35\\
39	35\\
40	35\\
41	35\\
42	35\\
43	35\\
44	35\\
45	35\\
46	35\\
47	35\\
48	35\\
49	35\\
50	35\\
51	35\\
52	35\\
53	35\\
54	35\\
55	35\\
56	35\\
57	35\\
58	35\\
59	35\\
60	35\\
61	35\\
62	35\\
63	35\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	36\\
25	36\\
26	36\\
27	36\\
28	36\\
29	36\\
30	36\\
31	36\\
32	36\\
33	36\\
34	36\\
35	36\\
36	36\\
37	36\\
38	36\\
39	36\\
40	36\\
41	36\\
42	36\\
43	36\\
44	36\\
45	36\\
46	36\\
47	36\\
48	36\\
49	36\\
50	36\\
51	36\\
52	36\\
53	36\\
54	36\\
55	36\\
56	36\\
57	36\\
58	36\\
59	36\\
60	36\\
61	36\\
62	36\\
63	36\\
64	36\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	37\\
26	37\\
27	37\\
28	37\\
29	37\\
30	37\\
31	37\\
32	37\\
33	37\\
34	37\\
35	37\\
36	37\\
37	37\\
38	37\\
39	37\\
40	37\\
41	37\\
42	37\\
43	37\\
44	37\\
45	37\\
46	37\\
47	37\\
48	37\\
49	37\\
50	37\\
51	37\\
52	37\\
53	37\\
54	37\\
55	37\\
56	37\\
57	37\\
58	37\\
59	37\\
60	37\\
61	37\\
62	37\\
63	37\\
64	37\\
65	37\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	38\\
27	38\\
28	38\\
29	38\\
30	38\\
31	38\\
32	38\\
33	38\\
34	38\\
35	38\\
36	38\\
37	38\\
38	38\\
39	38\\
40	38\\
41	38\\
42	38\\
43	38\\
44	38\\
45	38\\
46	38\\
47	38\\
48	38\\
49	38\\
50	38\\
51	38\\
52	38\\
53	38\\
54	38\\
55	38\\
56	38\\
57	38\\
58	38\\
59	38\\
60	38\\
61	38\\
62	38\\
63	38\\
64	38\\
65	38\\
66	38\\
67	0\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	39\\
28	39\\
29	39\\
30	39\\
31	39\\
32	39\\
33	39\\
34	39\\
35	39\\
36	39\\
37	39\\
38	39\\
39	39\\
40	39\\
41	39\\
42	39\\
43	39\\
44	39\\
45	39\\
46	39\\
47	39\\
48	39\\
49	39\\
50	39\\
51	39\\
52	39\\
53	39\\
54	39\\
55	39\\
56	39\\
57	39\\
58	39\\
59	39\\
60	39\\
61	39\\
62	39\\
63	39\\
64	39\\
65	39\\
66	39\\
67	39\\
68	0\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	40\\
29	40\\
30	40\\
31	40\\
32	40\\
33	40\\
34	40\\
35	40\\
36	40\\
37	40\\
38	40\\
39	40\\
40	40\\
41	40\\
42	40\\
43	40\\
44	40\\
45	40\\
46	40\\
47	40\\
48	40\\
49	40\\
50	40\\
51	40\\
52	40\\
53	40\\
54	40\\
55	40\\
56	40\\
57	40\\
58	40\\
59	40\\
60	40\\
61	40\\
62	40\\
63	40\\
64	40\\
65	40\\
66	40\\
67	40\\
68	40\\
69	0\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	41\\
30	41\\
31	41\\
32	41\\
33	41\\
34	41\\
35	41\\
36	41\\
37	41\\
38	41\\
39	41\\
40	41\\
41	41\\
42	41\\
43	41\\
44	41\\
45	41\\
46	41\\
47	41\\
48	41\\
49	41\\
50	41\\
51	41\\
52	41\\
53	41\\
54	41\\
55	41\\
56	41\\
57	41\\
58	41\\
59	41\\
60	41\\
61	41\\
62	41\\
63	41\\
64	41\\
65	41\\
66	41\\
67	41\\
68	41\\
69	41\\
70	0\\
};
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	42\\
31	42\\
32	42\\
33	42\\
34	42\\
35	42\\
36	42\\
37	42\\
38	42\\
39	42\\
40	42\\
41	42\\
42	42\\
43	42\\
44	42\\
45	42\\
46	42\\
47	42\\
48	42\\
49	42\\
50	42\\
51	42\\
52	42\\
53	42\\
54	42\\
55	42\\
56	42\\
57	42\\
58	42\\
59	42\\
60	42\\
61	42\\
62	42\\
63	42\\
64	42\\
65	42\\
66	42\\
67	42\\
68	42\\
69	42\\
70	42\\
};
\addplot[ycomb,color=red,solid,line width=2.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
50	44\\
};
\addplot[ycomb,color=blue,solid,line width=2.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
30	44\\
};
\end{axis}
\end{tikzpicture}%
